Real-time Prediction of COVID-19 related Mortality using Electronic Health Records

Coronavirus Disease 2019 (COVID-19) is an emerging respiratory disease caused by the severe acute respiratory syndrome coronavirus 2 (SARS-CoV-2) with rapid human-to-human transmission and a high case fatality rate particularly in older patients. Due to the exponential growth of infections, many healthcare systems across the world are under pressure to care for increasing amounts of at-risk patients. Given the high number of infected patients, identifying patients with the highest mortality risk early is critical to enable effective intervention and optimal prioritisation of care. Here, we present the COVID-19 Early Warning System (CovEWS), a clinical risk scoring system for assessing COVID-19 related mortality risk. CovEWS provides continuous real-time risk scores for individual patients with clinically meaningful predictive performance up to 192 hours (8 days) in advance, and is automatically derived from patients' electronic health records (EHRs) using machine learning. We trained and evaluated CovEWS using de-identified data from a cohort of 66430 COVID-19 positive patients seen at over 69 healthcare institutions in the United States (US), Australia, Malaysia and India amounting to an aggregated total of over 2863 years of patient observation time. On an external test cohort of 5005 patients, CovEWS predicts COVID-19 related mortality from $78.8\%$ ($95\%$ confidence interval [CI]: $76.0$, $84.7\%$) to $69.4\%$ ($95\%$ CI: $57.6, 75.2\%$) specificity at a sensitivity greater than $95\%$ between respectively 1 and 192 hours prior to observed mortality events - significantly outperforming existing generic and COVID-19 specific clinical risk scores. CovEWS could enable clinicians to intervene at an earlier stage, and may therefore help in preventing or mitigating COVID-19 related mortality.

==> (inline-0) <==
\begin{longtable}{ll@{\hskip 9ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l}
\caption{Comparison of \themethod{}, \themethod{} (linear), COVER\_F \citep{williams2020seek}, SOFA \citep{vincent1996sofa}, \citet{yan2020interpretable}, and \citet{liang2020early} at various prediction horizons in terms of AUC, AUPR, F$_1$, sensitivity, specificity and specificity at greater than 95\% sensitivity (Spec.@95\%Sens.) for predicting COVID-19 related mortality on the held-out Optum test set. Values are the median and the 95\% confidence intervals (CIs, in parentheses) obtained via bootstrap resampling with 200 samples. \sig = significant at $p < 0.05$ to \themethod{} (one-sided Mann-Whitney-Wilcoxon, Bonferroni corrected). Best results for each metric are highlighted in bold.}
\label{tbl:results_all_optum}
\centering
\endfirsthead
\caption*{\Cref{tbl:results_all_optum} cont.}
\endhead
\toprule
\multicolumn{8}{c}{Held-out Optum Test Set} \\
& Model & AUC & AUPR & F$_1$ & Sensitivity & Specificity & Spec.@95\%Sens.\\
\midrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{1 hour}}}& \themethod{} & \hspace{1ex}\textbf{97.2} (96.7, 97.7) & \hspace{1ex}{69.2} (66.1, 72.3) & \hspace{1ex}\textbf{56.1} (54.2, 58.3) & \hspace{1ex}\textbf{92.8} (90.9, 94.7) & \hspace{1ex}\textbf{92.4} (91.9, 92.8) & \hspace{1ex}\textbf{89.3} (83.0, 91.6) \\
& \themethod{} (linear) & \sig{}{97.0} (96.5, 97.4) & \hspace{1ex}\textbf{69.9} (66.9, 72.8) & \sig{}{53.3} (51.4, 55.5) & \sig{}{90.1} (88.2, 92.2) & \sig{}{91.8} (91.4, 92.3) & \sig{}{85.8} (83.1, 87.9) \\
& Liang et al. 2020 & \sig{}{86.7} (85.4, 88.2) & \sig{}{32.4} (29.5, 36.1) & \sig{}{30.2} (28.6, 32.3) & \sig{}{82.0} (79.2, 85.6) & \sig{}{80.1} (79.3, 80.7) & \sig{}{40.0} (32.8, 60.4) \\
& COVER\_F & \sig{}{65.6} (63.8, 67.8) & \sig{}{07.9} (07.1, 08.6) & \sig{}{14.7} (13.4, 15.9) & \sig{}{67.5} (63.9, 71.0) & \sig{}{58.1} (57.4, 58.9) & \sig{}{09.4} (04.7, 16.2) \\
& SOFA & \sig{}{90.7} (89.5, 91.8) & \sig{}{46.4} (42.5, 50.1) & \sig{}{38.8} (36.6, 41.0) & \sig{}{83.8} (81.2, 86.0) & \sig{}{86.2} (85.6, 86.8) & \sig{}{00.0} (00.0, 65.3) \\
& Yan et al. 2020 & \sig{}{82.8} (81.6, 84.0) & \sig{}{53.5} (52.2, 54.9) & \sig{}{29.0} (27.4, 30.6) & \sig{}{89.3} (87.2, 91.5) & \sig{}{76.3} (75.6, 77.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{2 hours}}}& \themethod{} & \hspace{1ex}\textbf{97.2} (96.6, 97.6) & \hspace{1ex}{68.1} (65.1, 71.4) & \hspace{1ex}\textbf{56.1} (53.9, 58.3) & \hspace{1ex}\textbf{93.0} (91.3, 95.0) & \hspace{1ex}\textbf{92.4} (91.9, 92.8) & \hspace{1ex}\textbf{89.6} (82.6, 91.8) \\
& \themethod{} (linear) & \sig{}{97.0} (96.4, 97.4) & \hspace{1ex}\textbf{68.7} (65.7, 71.9) & \sig{}{49.7} (47.5, 51.9) & \sig{}{92.2} (90.2, 93.9) & \sig{}{90.1} (89.6, 90.7) & \sig{}{85.6} (82.6, 88.5) \\
& Liang et al. 2020 & \sig{}{87.0} (85.6, 88.5) & \sig{}{32.5} (29.5, 36.3) & \sig{}{30.5} (28.9, 32.5) & \sig{}{82.8} (80.3, 86.4) & \sig{}{80.1} (79.3, 80.7) & \sig{}{41.3} (32.9, 60.4) \\
& COVER\_F & \sig{}{65.6} (63.6, 67.8) & \sig{}{07.9} (07.0, 08.6) & \sig{}{14.6} (13.4, 15.8) & \sig{}{67.4} (63.8, 70.9) & \sig{}{58.1} (57.4, 58.9) & \sig{}{09.4} (04.7, 16.2) \\
& SOFA & \sig{}{90.6} (89.3, 91.7) & \sig{}{45.7} (41.8, 49.6) & \sig{}{38.5} (36.5, 40.6) & \sig{}{83.2} (80.7, 85.4) & \sig{}{86.2} (85.6, 86.7) & \sig{}{00.0} (00.0, 65.4) \\
& Yan et al. 2020 & \sig{}{82.7} (81.4, 83.9) & \sig{}{53.4} (52.0, 54.8) & \sig{}{28.9} (27.3, 30.5) & \sig{}{89.0} (86.8, 91.4) & \sig{}{76.3} (75.6, 77.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{4 hours}}}& \themethod{} & \hspace{1ex}\textbf{97.1} (96.6, 97.5) & \hspace{1ex}{66.4} (63.7, 70.0) & \hspace{1ex}\textbf{54.1} (51.8, 56.2) & \hspace{1ex}\textbf{93.2} (91.4, 95.1) & \hspace{1ex}\textbf{91.7} (91.2, 92.2) & \hspace{1ex}\textbf{89.5} (83.6, 91.8) \\
& \themethod{} (linear) & \sig{}{96.9} (96.3, 97.3) & \hspace{1ex}\textbf{67.3} (64.4, 70.6) & \sig{}{49.5} (47.3, 51.5) & \sig{}{91.8} (89.7, 93.5) & \sig{}{90.1} (89.6, 90.7) & \sig{}{85.2} (83.1, 87.5) \\
& Liang et al. 2020 & \sig{}{87.1} (85.7, 88.6) & \sig{}{32.2} (29.0, 36.1) & \sig{}{30.3} (28.6, 32.3) & \sig{}{83.0} (80.5, 86.2) & \sig{}{80.0} (79.2, 80.5) & \sig{}{45.5} (33.7, 61.9) \\
& COVER\_F & \sig{}{65.6} (63.7, 67.7) & \sig{}{07.8} (07.0, 08.5) & \sig{}{14.5} (13.3, 15.7) & \sig{}{67.3} (63.9, 71.1) & \sig{}{58.1} (57.4, 58.9) & \sig{}{09.4} (04.7, 16.2) \\
& SOFA & \sig{}{90.3} (89.0, 91.3) & \sig{}{45.0} (41.1, 48.8) & \sig{}{38.1} (36.1, 40.4) & \sig{}{82.6} (79.8, 84.7) & \sig{}{86.2} (85.6, 86.7) & \sig{}{00.0} (00.0, 65.3) \\
& Yan et al. 2020 & \sig{}{82.6} (81.3, 83.9) & \sig{}{53.3} (51.9, 54.7) & \sig{}{28.7} (27.1, 30.3) & \sig{}{89.0} (86.7, 91.4) & \sig{}{76.3} (75.6, 77.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{8 hours}}}& \themethod{} & \hspace{1ex}\textbf{97.0} (96.5, 97.5) & \hspace{1ex}\textbf{63.4} (60.5, 66.9) & \hspace{1ex}\textbf{51.8} (49.4, 53.8) & \hspace{1ex}\textbf{93.3} (91.5, 95.1) & \hspace{1ex}\textbf{90.9} (90.4, 91.4) & \hspace{1ex}\textbf{89.3} (84.1, 91.0) \\
& \themethod{} (linear) & \sig{}{96.7} (96.2, 97.1) & \hspace{1ex}\textbf{63.4} (60.5, 66.4) & \sig{}{49.2} (47.0, 51.3) & \sig{}{91.9} (89.8, 93.6) & \sig{}{90.1} (89.6, 90.7) & \sig{}{84.7} (82.5, 87.4) \\
& Liang et al. 2020 & \sig{}{86.9} (85.7, 88.4) & \sig{}{32.0} (28.7, 35.9) & \sig{}{30.1} (28.5, 32.2) & \sig{}{83.1} (80.3, 86.3) & \sig{}{80.0} (79.1, 80.5) & \sig{}{39.2} (32.8, 60.2) \\
& COVER\_F & \sig{}{65.4} (63.4, 67.6) & \sig{}{07.6} (06.9, 08.4) & \sig{}{14.3} (13.1, 15.6) & \sig{}{67.0} (63.4, 70.8) & \sig{}{58.1} (57.4, 58.9) & \sig{}{09.3} (04.7, 16.1) \\
& SOFA & \sig{}{89.7} (88.5, 90.8) & \sig{}{43.5} (40.0, 47.3) & \sig{}{37.5} (35.4, 39.7) & \sig{}{81.4} (78.6, 83.9) & \sig{}{86.2} (85.6, 86.7) & \sig{}{00.0} (00.0, 64.2) \\
& Yan et al. 2020 & \sig{}{82.4} (81.1, 83.6) & \sig{}{52.9} (51.6, 54.2) & \sig{}{28.3} (26.8, 30.1) & \sig{}{88.5} (86.2, 90.8) & \sig{}{76.3} (75.6, 77.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{16 hours}}}& \themethod{} & \hspace{1ex}\textbf{96.1} (95.6, 96.7) & \hspace{1ex}\textbf{63.6} (60.2, 67.2) & \hspace{1ex}\textbf{52.5} (50.1, 54.6) & \hspace{1ex}\textbf{92.9} (90.9, 94.6) & \hspace{1ex}{89.0} (88.4, 89.6) & \hspace{1ex}\textbf{84.6} (79.3, 88.3) \\
& \themethod{} (linear) & \sig{}{95.7} (95.2, 96.2) & \hspace{1ex}{63.1} (59.8, 66.7) & \sig{}{52.1} (49.8, 54.3) & \sig{}{88.2} (86.0, 90.2) & \hspace{1ex}\textbf{89.7} (89.1, 90.3) & \sig{}{79.8} (77.1, 83.5) \\
& Liang et al. 2020 & \sig{}{85.5} (84.2, 87.3) & \sig{}{32.3} (28.8, 36.6) & \sig{}{32.1} (30.5, 34.4) & \sig{}{82.3} (79.6, 85.8) & \sig{}{77.5} (76.6, 78.3) & \sig{}{39.0} (33.1, 57.7) \\
& COVER\_F & \sig{}{64.0} (61.9, 66.2) & \sig{}{09.0} (08.1, 09.9) & \sig{}{16.5} (15.1, 17.9) & \sig{}{67.4} (63.8, 71.5) & \sig{}{55.8} (54.8, 56.6) & \sig{}{09.0} (04.7, 15.0) \\
& SOFA & \sig{}{88.2} (87.0, 89.4) & \sig{}{41.5} (38.0, 45.2) & \sig{}{38.1} (35.8, 40.3) & \sig{}{80.3} (77.2, 83.3) & \sig{}{83.5} (82.8, 84.2) & \sig{}{00.0} (00.0, 60.9) \\
& Yan et al. 2020 & \sig{}{80.3} (78.9, 81.6) & \sig{}{53.3} (51.8, 54.9) & \sig{}{29.9} (28.3, 31.6) & \sig{}{87.9} (85.6, 90.3) & \sig{}{72.6} (71.7, 73.7) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{24 hours}}}& \themethod{} & \hspace{1ex}\textbf{95.4} (94.7, 96.1) & \hspace{1ex}\textbf{61.3} (58.1, 65.1) & \hspace{1ex}{49.4} (47.2, 51.6) & \hspace{1ex}\textbf{91.1} (88.7, 93.2) & \hspace{1ex}{87.6} (87.0, 88.3) & \hspace{1ex}\textbf{79.7} (75.1, 84.7) \\
& \themethod{} (linear) & \sig{}{95.0} (94.4, 95.6) & \hspace{1ex}{61.0} (57.9, 64.4) & \hspace{1ex}\textbf{50.8} (48.4, 53.0) & \sig{}{87.5} (84.6, 89.7) & \hspace{1ex}\textbf{89.1} (88.5, 89.8) & \sig{}{77.5} (72.4, 81.3) \\
& Liang et al. 2020 & \sig{}{84.7} (83.2, 86.3) & \sig{}{30.9} (27.6, 34.6) & \sig{}{31.3} (29.7, 33.6) & \sig{}{81.1} (78.3, 84.4) & \sig{}{76.8} (76.0, 77.6) & \sig{}{37.1} (30.8, 52.0) \\
& COVER\_F & \sig{}{63.7} (61.6, 65.9) & \sig{}{09.0} (08.1, 09.9) & \sig{}{16.5} (15.1, 17.9) & \sig{}{67.0} (63.4, 71.1) & \sig{}{55.2} (54.3, 56.2) & \sig{}{08.8} (04.8, 14.9) \\
& SOFA & \sig{}{87.3} (85.9, 88.6) & \sig{}{39.8} (36.1, 43.4) & \sig{}{37.2} (34.9, 39.4) & \sig{}{78.9} (75.7, 81.9) & \sig{}{83.0} (82.3, 83.8) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{79.8} (78.7, 81.1) & \sig{}{53.1} (51.7, 54.7) & \sig{}{29.5} (28.0, 31.2) & \sig{}{87.7} (85.3, 90.4) & \sig{}{71.9} (71.1, 72.9) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{48 hours}}}& \themethod{} & \hspace{1ex}\textbf{94.7} (93.9, 95.5) & \hspace{1ex}{58.2} (54.8, 62.0) & \hspace{1ex}\textbf{47.4} (45.1, 49.6) & \hspace{1ex}\textbf{91.2} (88.7, 93.6) & \hspace{1ex}\textbf{86.4} (85.7, 87.2) & \hspace{1ex}\textbf{77.5} (71.8, 82.5) \\
& \themethod{} (linear) & \sig{}{94.2} (93.4, 94.8) & \hspace{1ex}\textbf{58.5} (54.7, 62.1) & \sig{}{44.7} (42.4, 46.8) & \sig{}{87.5} (84.9, 90.3) & \sig{}{85.6} (84.9, 86.3) & \sig{}{75.6} (69.7, 79.7) \\
& Liang et al. 2020 & \sig{}{83.0} (81.6, 84.9) & \sig{}{28.2} (24.7, 31.8) & \sig{}{30.1} (28.2, 32.3) & \sig{}{78.3} (75.3, 82.1) & \sig{}{75.9} (75.0, 76.8) & \sig{}{32.7} (25.6, 44.8) \\
& COVER\_F & \sig{}{63.7} (61.4, 65.9) & \sig{}{09.1} (08.2, 10.1) & \sig{}{16.7} (15.2, 18.1) & \sig{}{67.9} (64.1, 71.9) & \sig{}{54.5} (53.4, 55.6) & \sig{}{08.5} (04.4, 14.3) \\
& SOFA & \sig{}{86.2} (84.7, 87.7) & \sig{}{37.3} (33.9, 40.7) & \sig{}{35.8} (33.3, 38.0) & \sig{}{76.8} (73.1, 80.2) & \sig{}{82.2} (81.5, 83.1) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{78.5} (77.1, 79.9) & \sig{}{52.2} (50.7, 53.6) & \sig{}{28.7} (27.0, 30.4) & \sig{}{86.3} (83.6, 89.0) & \sig{}{70.8} (69.7, 71.7) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{96 hours}}}& \themethod{} & \hspace{1ex}\textbf{93.5} (92.5, 94.4) & \hspace{1ex}{54.1} (49.8, 57.7) & \hspace{1ex}\textbf{43.7} (41.2, 46.1) & \hspace{1ex}\textbf{85.4} (82.9, 88.1) & \hspace{1ex}\textbf{86.3} (85.4, 86.9) & \hspace{1ex}\textbf{72.5} (65.7, 78.2) \\
& \themethod{} (linear) & \sig{}{92.7} (91.6, 93.6) & \hspace{1ex}\textbf{54.8} (50.7, 58.3) & \sig{}{40.1} (37.5, 42.2) & \sig{}{84.0} (80.5, 87.3) & \sig{}{84.4} (83.5, 85.0) & \sig{}{68.7} (64.1, 75.7) \\
& Liang et al. 2020 & \sig{}{81.5} (79.8, 83.3) & \sig{}{24.9} (21.8, 28.3) & \sig{}{27.1} (25.2, 28.9) & \sig{}{76.3} (73.1, 80.6) & \sig{}{74.1} (73.3, 75.1) & \sig{}{32.9} (24.4, 40.1) \\
& COVER\_F & \sig{}{63.4} (61.0, 65.7) & \sig{}{08.7} (07.7, 09.6) & \sig{}{15.8} (14.2, 17.3) & \sig{}{68.3} (64.6, 72.8) & \sig{}{53.7} (52.5, 54.8) & \sig{}{05.5} (04.1, 13.8) \\
& SOFA & \sig{}{83.9} (82.1, 85.8) & \sig{}{32.9} (29.6, 37.0) & \sig{}{32.2} (29.9, 34.3) & \sig{}{73.1} (69.3, 76.9) & \sig{}{81.4} (80.5, 82.2) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{77.4} (75.9, 78.9) & \sig{}{50.7} (49.0, 52.2) & \sig{}{26.8} (24.9, 28.5) & \sig{}{84.4} (81.4, 87.4) & \sig{}{70.5} (69.4, 71.4) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{192 hours}}}& \themethod{} & \hspace{1ex}\textbf{92.5} (91.2, 93.6) & \hspace{1ex}{46.9} (42.0, 51.6) & \hspace{1ex}\textbf{38.5} (35.8, 41.4) & \hspace{1ex}{83.7} (80.1, 87.1) & \hspace{1ex}\textbf{85.7} (84.7, 86.6) & \hspace{1ex}\textbf{70.5} (65.6, 76.4) \\
& \themethod{} (linear) & \sig{}{91.8} (90.7, 93.1) & \hspace{1ex}{46.6} (41.9, 51.9) & \sig{}{33.9} (31.3, 36.2) & \hspace{1ex}\textbf{86.2} (82.9, 90.2) & \sig{}{81.5} (80.3, 82.4) & \sig{}{68.1} (58.6, 73.9) \\
& Liang et al. 2020 & \sig{}{78.2} (75.7, 80.6) & \sig{}{19.6} (16.1, 23.2) & \sig{}{22.8} (20.7, 24.7) & \sig{}{73.1} (68.0, 77.2) & \sig{}{73.2} (72.2, 74.3) & \sig{}{20.6} (11.0, 32.7) \\
& COVER\_F & \sig{}{62.9} (60.4, 65.3) & \sig{}{07.4} (06.6, 08.1) & \sig{}{14.3} (12.5, 15.8) & \sig{}{65.6} (60.9, 69.5) & \sig{}{57.2} (56.0, 58.4) & \sig{}{08.5} (04.8, 13.6) \\
& SOFA & \sig{}{83.3} (81.6, 85.4) & \sig{}{27.3} (23.4, 31.2) & \sig{}{27.8} (25.6, 30.3) & \sig{}{72.2} (67.8, 76.2) & \sig{}{80.4} (79.4, 81.3) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{76.9} (74.8, 78.8) & \hspace{1ex}\textbf{48.7} (46.5, 50.7) & \sig{}{24.1} (22.0, 26.1) & \sig{}{82.2} (78.4, 86.0) & \sig{}{71.5} (70.2, 72.5) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\end{longtable}
\end{scriptsize}
\end{landscape}

\begin{landscape}
\begin{scriptsize}
\begin{longtable}{ll@{\hskip 9ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l}
\caption{Comparison of \themethod{}, \themethod{} (linear), COVER\_F \citep{williams2020seek}, SOFA \citep{vincent1996sofa}, \citet{yan2020interpretable}, and \citet{liang2020early} at various prediction horizons in terms of AUC, AUPR, F$_1$, sensitivity, specificity and specificity at greater than 95\% sensitivity (Spec.@95\%Sens.) for predicting COVID-19 related mortality on the external TriNetX test set. Values are the median and the 95\% confidence intervals (CIs, in parentheses) obtained via bootstrap resampling with 200 samples. \sig = significant at $p < 0.05$ to \themethod{} (one-sided Mann-Whitney-Wilcoxon, Bonferroni corrected). Best results for each metric are highlighted in bold.}
\label{tbl:results_all_trinetx}
\centering
\endfirsthead
\caption*{\Cref{tbl:results_all_trinetx} cont.}
\endhead
\toprule
\multicolumn{8}{c}{External TriNetX Test Set} \\
& Model & AUC & AUPR & F$_1$ & Sensitivity & Specificity & Spec.@95\%Sens.\\
\midrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{1 hour}}}& \themethod{} & \hspace{1ex}\textbf{93.6} (92.8, 94.4) & \hspace{1ex}{44.8} (40.9, 49.4) & \hspace{1ex}\textbf{48.1} (45.0, 51.1) & \hspace{1ex}\textbf{89.8} (86.3, 93.0) & \hspace{1ex}{86.8} (86.0, 87.6) & \hspace{1ex}\textbf{78.8} (76.0, 84.7) \\
& \themethod{} (linear) & \sig{}{92.3} (91.3, 93.4) & \sig{}{35.8} (32.3, 39.3) & \hspace{1ex}\textbf{48.1} (44.5, 51.1) & \sig{}{86.0} (82.3, 89.5) & \hspace{1ex}\textbf{87.5} (86.7, 88.3) & \sig{}{75.0} (68.6, 81.9) \\
& Liang et al. 2020 & \sig{}{83.6} (81.3, 85.8) & \sig{}{32.5} (27.9, 38.1) & \sig{}{32.6} (29.8, 35.7) & \sig{}{76.7} (72.1, 81.8) & \sig{}{78.8} (77.7, 80.0) & \sig{}{34.4} (19.8, 44.3) \\
& COVER\_F & \sig{}{73.3} (70.4, 76.1) & \sig{}{15.3} (13.0, 17.7) & \sig{}{22.6} (20.4, 25.0) & \sig{}{70.8} (66.0, 75.7) & \sig{}{67.1} (66.0, 68.4) & \sig{}{13.3} (05.1, 34.0) \\
& SOFA & \sig{}{88.2} (86.1, 90.6) & \hspace{1ex}{46.1} (40.7, 50.9) & \sig{}{43.1} (39.9, 46.5) & \sig{}{81.3} (76.9, 85.7) & \sig{}{85.8} (84.9, 86.7) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{56.6} (55.0, 58.2) & \hspace{1ex}\textbf{49.0} (47.4, 50.4) & \sig{}{14.4} (12.9, 16.0) & \hspace{1ex}{89.4} (86.5, 92.1) & \sig{}{23.6} (22.4, 24.8) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{2 hours}}}& \themethod{} & \hspace{1ex}\textbf{93.6} (92.8, 94.4) & \hspace{1ex}{44.8} (40.9, 49.4) & \hspace{1ex}\textbf{48.1} (45.0, 51.1) & \hspace{1ex}\textbf{89.8} (86.3, 93.0) & \hspace{1ex}\textbf{86.8} (86.0, 87.6) & \hspace{1ex}\textbf{78.8} (76.0, 84.7) \\
& \themethod{} (linear) & \sig{}{92.3} (91.3, 93.4) & \sig{}{35.8} (32.3, 39.3) & \sig{}{45.5} (42.0, 48.4) & \sig{}{88.1} (84.9, 91.3) & \sig{}{85.6} (84.7, 86.5) & \sig{}{75.0} (68.6, 81.9) \\
& Liang et al. 2020 & \sig{}{83.6} (81.3, 85.8) & \sig{}{32.5} (27.9, 38.1) & \sig{}{32.6} (29.8, 35.7) & \sig{}{76.7} (72.1, 81.8) & \sig{}{78.8} (77.7, 80.0) & \sig{}{34.4} (19.8, 44.3) \\
& COVER\_F & \sig{}{73.3} (70.4, 76.1) & \sig{}{15.3} (13.0, 17.7) & \sig{}{22.6} (20.4, 25.0) & \sig{}{70.8} (66.0, 75.7) & \sig{}{67.1} (66.0, 68.4) & \sig{}{13.3} (05.1, 34.0) \\
& SOFA & \sig{}{88.2} (86.1, 90.6) & \hspace{1ex}{46.1} (40.7, 50.9) & \sig{}{43.1} (39.9, 46.5) & \sig{}{81.3} (76.9, 85.7) & \sig{}{85.8} (84.9, 86.7) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{56.6} (55.0, 58.2) & \hspace{1ex}\textbf{49.0} (47.4, 50.4) & \sig{}{14.4} (12.9, 16.0) & \hspace{1ex}{89.4} (86.5, 92.1) & \sig{}{23.6} (22.4, 24.8) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{4 hours}}}& \themethod{} & \hspace{1ex}\textbf{93.6} (92.8, 94.4) & \hspace{1ex}{44.8} (40.9, 49.4) & \hspace{1ex}\textbf{46.8} (43.6, 50.1) & \hspace{1ex}\textbf{91.0} (87.7, 94.0) & \hspace{1ex}{85.7} (84.8, 86.7) & \hspace{1ex}\textbf{78.8} (76.0, 84.7) \\
& \themethod{} (linear) & \sig{}{92.3} (91.3, 93.4) & \sig{}{35.8} (32.3, 39.3) & \sig{}{45.5} (42.0, 48.4) & \sig{}{88.1} (84.9, 91.3) & \hspace{1ex}{85.6} (84.7, 86.5) & \sig{}{75.0} (68.6, 81.9) \\
& Liang et al. 2020 & \sig{}{83.6} (81.3, 85.8) & \sig{}{32.5} (27.9, 38.1) & \sig{}{32.6} (29.8, 35.7) & \sig{}{76.7} (72.1, 81.8) & \sig{}{78.8} (77.7, 80.0) & \sig{}{34.4} (19.8, 44.3) \\
& COVER\_F & \sig{}{73.3} (70.4, 76.1) & \sig{}{15.3} (13.0, 17.7) & \sig{}{22.6} (20.4, 25.0) & \sig{}{70.8} (66.0, 75.7) & \sig{}{67.1} (66.0, 68.4) & \sig{}{13.3} (05.1, 34.0) \\
& SOFA & \sig{}{88.2} (86.1, 90.6) & \hspace{1ex}{46.1} (40.7, 50.9) & \sig{}{43.1} (39.9, 46.5) & \sig{}{81.3} (76.9, 85.7) & \hspace{1ex}\textbf{85.8} (84.9, 86.7) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{56.6} (55.0, 58.2) & \hspace{1ex}\textbf{49.0} (47.4, 50.4) & \sig{}{14.4} (12.9, 16.0) & \sig{}{89.4} (86.5, 92.1) & \sig{}{23.6} (22.4, 24.8) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{8 hours}}}& \themethod{} & \hspace{1ex}\textbf{93.6} (92.8, 94.4) & \hspace{1ex}{44.8} (40.9, 49.4) & \hspace{1ex}\textbf{45.6} (42.3, 48.7) & \hspace{1ex}\textbf{92.4} (88.9, 95.0) & \hspace{1ex}{84.6} (83.6, 85.5) & \hspace{1ex}\textbf{78.8} (76.0, 84.7) \\
& \themethod{} (linear) & \sig{}{92.3} (91.3, 93.4) & \sig{}{35.8} (32.3, 39.3) & \hspace{1ex}{45.5} (42.0, 48.4) & \sig{}{88.1} (84.9, 91.3) & \hspace{1ex}{85.6} (84.7, 86.5) & \sig{}{75.0} (68.6, 81.9) \\
& Liang et al. 2020 & \sig{}{83.6} (81.3, 85.8) & \sig{}{32.5} (27.9, 38.1) & \sig{}{32.6} (29.8, 35.7) & \sig{}{76.7} (72.1, 81.8) & \sig{}{78.8} (77.7, 80.0) & \sig{}{34.4} (19.8, 44.3) \\
& COVER\_F & \sig{}{73.3} (70.4, 76.1) & \sig{}{15.3} (13.0, 17.7) & \sig{}{22.6} (20.4, 25.0) & \sig{}{70.8} (66.0, 75.7) & \sig{}{67.1} (66.0, 68.4) & \sig{}{13.3} (05.1, 34.0) \\
& SOFA & \sig{}{88.2} (86.1, 90.6) & \hspace{1ex}{46.1} (40.7, 50.9) & \sig{}{43.1} (39.9, 46.5) & \sig{}{81.3} (76.9, 85.7) & \hspace{1ex}\textbf{85.8} (84.9, 86.7) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{56.6} (55.0, 58.2) & \hspace{1ex}\textbf{49.0} (47.4, 50.4) & \sig{}{14.4} (12.9, 16.0) & \sig{}{89.4} (86.5, 92.1) & \sig{}{23.6} (22.4, 24.8) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{16 hours}}}& \themethod{} & \hspace{1ex}\textbf{92.2} (91.2, 93.2) & \hspace{1ex}{45.5} (41.2, 49.9) & \hspace{1ex}{46.4} (43.0, 49.5) & \hspace{1ex}\textbf{92.4} (88.9, 95.0) & \hspace{1ex}{81.0} (79.8, 82.0) & \hspace{1ex}\textbf{74.5} (71.1, 81.1) \\
& \themethod{} (linear) & \sig{}{90.7} (89.4, 91.9) & \sig{}{36.4} (33.0, 40.2) & \hspace{1ex}\textbf{48.4} (45.1, 51.3) & \sig{}{86.0} (82.3, 89.5) & \hspace{1ex}\textbf{84.4} (83.4, 85.5) & \sig{}{69.5} (62.9, 77.8) \\
& Liang et al. 2020 & \sig{}{82.0} (79.5, 84.4) & \sig{}{34.1} (29.1, 39.3) & \sig{}{35.1} (32.1, 38.1) & \sig{}{76.5} (71.8, 81.2) & \sig{}{76.0} (74.8, 77.4) & \sig{}{30.9} (18.6, 39.7) \\
& COVER\_F & \sig{}{71.0} (67.8, 73.8) & \sig{}{16.9} (14.5, 19.6) & \sig{}{24.8} (22.3, 27.3) & \sig{}{70.8} (66.0, 75.7) & \sig{}{63.4} (62.1, 64.9) & \sig{}{11.9} (04.5, 30.1) \\
& SOFA & \sig{}{87.1} (85.0, 89.5) & \hspace{1ex}{48.1} (42.1, 53.0) & \sig{}{44.2} (40.9, 47.7) & \sig{}{81.3} (76.9, 85.7) & \hspace{1ex}{82.9} (81.9, 84.0) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{57.1} (55.5, 58.7) & \hspace{1ex}\textbf{50.1} (48.4, 51.5) & \sig{}{17.7} (15.9, 19.5) & \sig{}{89.4} (86.5, 92.1) & \sig{}{24.6} (23.2, 26.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{24 hours}}}& \themethod{} & \hspace{1ex}\textbf{92.2} (91.2, 93.2) & \hspace{1ex}{45.5} (41.2, 49.9) & \hspace{1ex}{45.8} (42.4, 48.9) & \hspace{1ex}\textbf{92.7} (89.3, 95.2) & \hspace{1ex}{80.5} (79.2, 81.5) & \hspace{1ex}\textbf{74.5} (71.1, 81.1) \\
& \themethod{} (linear) & \sig{}{90.7} (89.4, 91.9) & \sig{}{36.4} (33.0, 40.2) & \hspace{1ex}\textbf{48.4} (45.1, 51.3) & \sig{}{86.0} (82.3, 89.5) & \hspace{1ex}\textbf{84.4} (83.4, 85.5) & \sig{}{69.5} (62.9, 77.8) \\
& Liang et al. 2020 & \sig{}{82.0} (79.5, 84.4) & \sig{}{34.1} (29.1, 39.3) & \sig{}{35.1} (32.1, 38.1) & \sig{}{76.5} (71.8, 81.2) & \sig{}{76.0} (74.8, 77.4) & \sig{}{30.9} (18.6, 39.7) \\
& COVER\_F & \sig{}{71.0} (67.8, 73.8) & \sig{}{16.9} (14.5, 19.6) & \sig{}{24.8} (22.3, 27.3) & \sig{}{70.8} (66.0, 75.7) & \sig{}{63.4} (62.1, 64.9) & \sig{}{11.9} (04.5, 30.1) \\
& SOFA & \sig{}{87.1} (85.0, 89.5) & \hspace{1ex}{48.1} (42.1, 53.0) & \sig{}{44.2} (40.9, 47.7) & \sig{}{81.3} (76.9, 85.7) & \hspace{1ex}{82.9} (81.9, 84.0) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{57.1} (55.5, 58.7) & \hspace{1ex}\textbf{50.1} (48.4, 51.5) & \sig{}{17.7} (15.9, 19.5) & \sig{}{89.4} (86.5, 92.1) & \sig{}{24.6} (23.2, 26.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{48 hours}}}& \themethod{} & \hspace{1ex}\textbf{91.3} (89.9, 92.5) & \hspace{1ex}{42.5} (38.3, 47.2) & \hspace{1ex}\textbf{43.6} (39.9, 46.2) & \hspace{1ex}\textbf{93.3} (90.3, 96.0) & \hspace{1ex}{78.6} (77.4, 79.7) & \hspace{1ex}\textbf{74.3} (70.0, 80.1) \\
& \themethod{} (linear) & \sig{}{90.1} (88.7, 91.3) & \sig{}{34.1} (30.1, 37.8) & \sig{}{42.9} (39.2, 45.7) & \sig{}{86.9} (83.1, 90.2) & \hspace{1ex}{80.2} (79.3, 81.5) & \sig{}{72.2} (63.1, 76.2) \\
& Liang et al. 2020 & \sig{}{80.6} (77.6, 83.1) & \sig{}{30.6} (26.2, 35.8) & \sig{}{33.4} (30.2, 36.5) & \sig{}{74.0} (68.5, 78.5) & \sig{}{75.7} (74.3, 77.2) & \sig{}{28.4} (14.1, 37.4) \\
& COVER\_F & \sig{}{70.5} (67.1, 73.7) & \sig{}{16.2} (13.7, 18.7) & \sig{}{24.5} (22.3, 27.0) & \sig{}{71.5} (66.7, 77.0) & \sig{}{62.6} (61.1, 64.1) & \sig{}{11.6} (04.7, 27.8) \\
& SOFA & \sig{}{86.1} (83.8, 88.6) & \hspace{1ex}{45.3} (39.5, 51.6) & \sig{}{42.5} (39.2, 46.3) & \sig{}{80.1} (75.7, 84.9) & \hspace{1ex}\textbf{82.2} (81.0, 83.1) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{56.5} (54.9, 58.3) & \hspace{1ex}\textbf{49.6} (47.9, 51.4) & \sig{}{17.3} (15.5, 19.1) & \sig{}{88.5} (85.4, 91.8) & \sig{}{24.4} (23.0, 25.8) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{96 hours}}}& \themethod{} (linear) & \hspace{1ex}{89.3} (87.7, 90.8) & \hspace{1ex}{31.5} (27.6, 35.1) & \hspace{1ex}{40.8} (36.7, 43.7) & \hspace{1ex}{86.9} (82.7, 90.6) & \hspace{1ex}{79.8} (78.6, 80.9) & \hspace{1ex}\textbf{67.6} (48.9, 73.8) \\
& \themethod{} & \hspace{1ex}\textbf{89.9} (88.4, 91.6) & \hspace{1ex}{39.2} (34.5, 44.3) & \hspace{1ex}\textbf{41.3} (37.4, 44.5) & \hspace{1ex}\textbf{88.6} (84.3, 91.9) & \hspace{1ex}{79.9} (78.7, 81.0) & \hspace{1ex}{64.1} (55.5, 72.4) \\
& Liang et al. 2020 & \sig{}{79.6} (76.1, 82.6) & \sig{}{28.0} (22.6, 33.2) & \sig{}{32.5} (28.9, 35.5) & \sig{}{72.2} (66.9, 77.4) & \sig{}{77.1} (75.7, 78.4) & \sig{}{19.6} (13.5, 31.3) \\
& COVER\_F & \sig{}{70.4} (67.1, 73.6) & \sig{}{15.3} (12.6, 18.0) & \sig{}{23.2} (20.8, 25.7) & \sig{}{65.7} (60.0, 72.2) & \sig{}{66.6} (64.6, 68.1) & \sig{}{13.9} (07.6, 31.0) \\
& SOFA & \sig{}{86.3} (84.0, 88.9) & \hspace{1ex}{41.0} (34.7, 46.6) & \sig{}{40.5} (37.5, 44.5) & \sig{}{81.7} (77.2, 87.0) & \hspace{1ex}\textbf{81.6} (80.4, 82.8) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{55.3} (53.3, 57.2) & \hspace{1ex}\textbf{48.3} (46.1, 50.1) & \sig{}{15.9} (13.9, 17.3) & \sig{}{87.0} (82.8, 90.3) & \sig{}{23.7} (22.3, 25.1) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{192 hours}}}& \themethod{} & \hspace{1ex}\textbf{89.3} (87.5, 91.0) & \hspace{1ex}{33.7} (29.0, 38.8) & \hspace{1ex}\textbf{36.4} (32.6, 40.0) & \hspace{1ex}\textbf{88.1} (83.7, 92.1) & \hspace{1ex}{78.8} (77.4, 79.9) & \hspace{1ex}\textbf{69.4} (57.6, 75.2) \\
& \themethod{} (linear) & \sig{}{87.9} (86.0, 89.8) & \sig{}{26.4} (21.8, 30.9) & \sig{}{34.8} (30.6, 38.0) & \sig{}{87.5} (82.9, 91.7) & \sig{}{77.2} (75.7, 78.7) & \sig{}{61.2} (42.7, 69.8) \\
& Liang et al. 2020 & \sig{}{78.9} (75.3, 82.7) & \sig{}{23.6} (19.1, 29.5) & \sig{}{26.9} (23.1, 31.1) & \sig{}{73.1} (67.0, 79.6) & \sig{}{73.5} (71.9, 75.2) & \sig{}{18.9} (09.7, 39.9) \\
& COVER\_F & \sig{}{67.8} (64.1, 71.9) & \sig{}{12.8} (10.0, 15.9) & \sig{}{19.5} (16.8, 22.2) & \sig{}{66.7} (60.7, 72.8) & \sig{}{63.0} (61.2, 64.6) & \sig{}{10.8} (03.9, 22.0) \\
& SOFA & \sig{}{85.6} (82.6, 88.0) & \hspace{1ex}{34.0} (27.4, 40.5) & \sig{}{34.5} (30.8, 38.6) & \sig{}{78.4} (72.8, 83.5) & \hspace{1ex}\textbf{80.3} (78.8, 81.8) & \sig{}{00.0} (00.0, 63.1) \\
& Yan et al. 2020 & \sig{}{56.2} (53.9, 58.4) & \hspace{1ex}\textbf{48.3} (46.0, 50.5) & \sig{}{14.1} (12.3, 16.0) & \hspace{1ex}{88.0} (83.3, 92.2) & \sig{}{24.5} (23.0, 26.1) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\end{longtable}
\end{scriptsize}
\end{landscape}

\begin{landscape}
\begin{scriptsize}
\begin{longtable}{ll@{\hskip 9ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l}
\caption{Comparison of \themethod{}, \themethod{} (linear), COVER\_F \citep{williams2020seek}, SOFA \citep{vincent1996sofa}, \citet{yan2020interpretable}, and \citet{liang2020early} at various prediction horizons in terms of AUC, AUPR, F$_1$, sensitivity, specificity and specificity at greater than 95\% sensitivity (Spec.@95\%Sens.) for predicting COVID-19 related mortality on the subgroup of Black or African American patients of the Optum test set. Values are the median and the 95\% confidence intervals (CIs, in parentheses) obtained via bootstrap resampling with 200 samples. \sig = significant at $p < 0.05$ to \themethod{} (one-sided Mann-Whitney-Wilcoxon, Bonferroni corrected). Best results for each metric are highlighted in bold.}
\label{tbl:results_all_black}
\centering
\endfirsthead
\caption*{\Cref{tbl:results_all_black} cont.}
\endhead
\toprule
\multicolumn{8}{c}{Optum Test Set (Black or African American Subgroup)} \\
& Model & AUC & AUPR & F$_1$ & Sensitivity & Specificity & Spec.@95\%Sens.\\
\midrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{1 hour}}}& \themethod{} & \hspace{1ex}\textbf{97.6} (96.3, 98.5) & \hspace{1ex}{73.2} (65.5, 80.9) & \hspace{1ex}\textbf{56.1} (51.0, 60.5) & \hspace{1ex}\textbf{93.7} (89.1, 97.0) & \hspace{1ex}\textbf{92.7} (91.9, 93.6) & \hspace{1ex}\textbf{90.9} (69.3, 94.2) \\
& \themethod{} (linear) & \sig{}{96.8} (95.2, 98.1) & \hspace{1ex}\textbf{74.6} (67.1, 80.5) & \sig{}{51.1} (45.6, 55.5) & \sig{}{89.7} (84.7, 94.4) & \sig{}{91.6} (90.6, 92.5) & \sig{}{82.4} (68.9, 90.8) \\
& Liang et al. 2020 & \sig{}{89.4} (86.9, 91.9) & \sig{}{34.3} (27.2, 42.8) & \sig{}{33.9} (30.2, 38.5) & \sig{}{78.6} (72.3, 84.8) & \sig{}{85.3} (84.0, 86.5) & \sig{}{62.8} (36.8, 69.9) \\
& COVER\_F & \sig{}{83.5} (80.5, 86.1) & \sig{}{19.3} (14.4, 24.9) & \sig{}{24.3} (20.7, 27.9) & \sig{}{78.5} (72.0, 83.6) & \sig{}{76.0} (74.4, 77.6) & \sig{}{48.7} (37.6, 61.1) \\
& SOFA & \sig{}{92.1} (89.7, 93.9) & \sig{}{47.1} (39.1, 55.4) & \sig{}{41.5} (36.4, 47.0) & \sig{}{75.6} (68.9, 81.6) & \sig{}{90.4} (89.4, 91.5) & \sig{}{41.7} (40.1, 79.1) \\
& Yan et al. 2020 & \sig{}{75.5} (72.8, 77.7) & \sig{}{50.2} (47.5, 52.4) & \sig{}{19.3} (16.7, 21.8) & \sig{}{88.9} (83.9, 93.3) & \sig{}{62.1} (60.3, 63.5) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{2 hours}}}& \themethod{} & \hspace{1ex}\textbf{97.2} (95.8, 98.3) & \hspace{1ex}{72.0} (63.9, 78.9) & \hspace{1ex}\textbf{55.8} (50.5, 60.3) & \hspace{1ex}\textbf{93.1} (88.2, 96.3) & \hspace{1ex}\textbf{92.7} (91.9, 93.6) & \hspace{1ex}\textbf{90.4} (66.4, 93.9) \\
& \themethod{} (linear) & \sig{}{96.5} (94.7, 97.6) & \hspace{1ex}\textbf{73.2} (65.8, 79.5) & \sig{}{47.5} (42.0, 51.8) & \sig{}{91.5} (86.8, 95.7) & \sig{}{90.0} (88.9, 90.8) & \sig{}{81.5} (68.5, 90.3) \\
& Liang et al. 2020 & \sig{}{89.0} (86.3, 91.5) & \sig{}{34.5} (27.4, 42.9) & \sig{}{33.9} (30.2, 38.5) & \sig{}{78.6} (72.3, 84.8) & \sig{}{85.3} (84.0, 86.5) & \sig{}{62.2} (30.5, 68.4) \\
& COVER\_F & \sig{}{83.5} (80.5, 86.1) & \sig{}{19.3} (14.4, 24.9) & \sig{}{24.3} (20.7, 27.9) & \sig{}{78.5} (72.0, 83.6) & \sig{}{76.0} (74.4, 77.6) & \sig{}{48.7} (37.6, 61.1) \\
& SOFA & \sig{}{91.9} (89.2, 93.8) & \sig{}{45.8} (38.2, 54.5) & \sig{}{41.2} (36.4, 46.4) & \sig{}{75.0} (67.8, 81.3) & \sig{}{90.4} (89.4, 91.5) & \sig{}{41.6} (40.1, 79.1) \\
& Yan et al. 2020 & \sig{}{75.2} (72.3, 77.4) & \sig{}{49.9} (47.0, 51.9) & \sig{}{19.2} (16.6, 21.8) & \sig{}{88.3} (82.8, 93.0) & \sig{}{62.1} (60.3, 63.5) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{4 hours}}}& \themethod{} & \hspace{1ex}\textbf{97.3} (96.0, 98.3) & \hspace{1ex}{70.9} (62.7, 77.7) & \hspace{1ex}\textbf{54.3} (48.9, 58.6) & \hspace{1ex}\textbf{94.0} (90.2, 97.1) & \hspace{1ex}\textbf{92.2} (91.3, 93.1) & \hspace{1ex}\textbf{90.7} (69.3, 94.1) \\
& \themethod{} (linear) & \sig{}{96.5} (95.0, 97.9) & \hspace{1ex}\textbf{71.8} (64.0, 79.0) & \sig{}{47.1} (41.8, 51.5) & \sig{}{91.4} (87.6, 95.4) & \sig{}{90.0} (88.9, 90.8) & \sig{}{82.5} (58.9, 90.3) \\
& Liang et al. 2020 & \sig{}{89.2} (86.5, 91.6) & \sig{}{34.5} (27.3, 43.2) & \sig{}{34.2} (30.4, 38.8) & \sig{}{79.9} (73.7, 85.9) & \sig{}{85.3} (84.0, 86.5) & \sig{}{62.2} (30.9, 68.6) \\
& COVER\_F & \sig{}{83.5} (80.4, 86.0) & \sig{}{19.1} (14.4, 24.8) & \sig{}{24.2} (20.5, 27.9) & \sig{}{78.4} (71.6, 83.5) & \sig{}{76.0} (74.4, 77.6) & \sig{}{48.7} (37.6, 61.1) \\
& SOFA & \sig{}{91.7} (89.1, 93.6) & \sig{}{46.1} (38.0, 54.6) & \sig{}{41.6} (36.8, 47.1) & \sig{}{76.0} (69.3, 82.3) & \sig{}{90.4} (89.4, 91.5) & \sig{}{41.5} (39.9, 78.9) \\
& Yan et al. 2020 & \sig{}{75.2} (72.2, 77.4) & \sig{}{49.8} (47.0, 51.9) & \sig{}{19.0} (16.5, 21.7) & \sig{}{88.3} (82.7, 92.9) & \sig{}{62.1} (60.3, 63.5) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{8 hours}}}& \themethod{} & \hspace{1ex}\textbf{97.4} (96.3, 98.3) & \hspace{1ex}{68.9} (61.3, 75.9) & \hspace{1ex}\textbf{52.1} (46.7, 56.6) & \hspace{1ex}\textbf{94.5} (90.5, 97.4) & \hspace{1ex}\textbf{91.3} (90.5, 92.3) & \hspace{1ex}\textbf{90.7} (77.7, 94.1) \\
& \themethod{} (linear) & \sig{}{96.6} (95.0, 97.8) & \hspace{1ex}\textbf{69.3} (61.0, 77.3) & \sig{}{47.0} (41.9, 51.3) & \sig{}{91.4} (86.8, 95.4) & \sig{}{90.0} (88.9, 90.9) & \sig{}{82.4} (68.9, 90.3) \\
& Liang et al. 2020 & \sig{}{89.3} (86.6, 91.8) & \sig{}{34.3} (27.3, 42.6) & \sig{}{30.5} (27.2, 35.1) & \sig{}{84.3} (79.4, 90.0) & \sig{}{81.3} (80.1, 82.7) & \sig{}{61.8} (30.9, 69.1) \\
& COVER\_F & \sig{}{83.6} (80.5, 86.1) & \sig{}{19.1} (14.4, 24.9) & \sig{}{24.2} (20.5, 27.9) & \sig{}{78.8} (72.0, 84.0) & \sig{}{76.0} (74.4, 77.6) & \sig{}{48.7} (37.6, 61.1) \\
& SOFA & \sig{}{91.7} (89.3, 93.7) & \sig{}{46.0} (38.1, 54.1) & \sig{}{41.1} (36.2, 47.0) & \sig{}{75.2} (68.4, 81.1) & \sig{}{90.4} (89.4, 91.5) & \sig{}{41.6} (40.1, 78.9) \\
& Yan et al. 2020 & \sig{}{75.7} (73.1, 77.9) & \sig{}{50.3} (47.6, 52.5) & \sig{}{19.3} (16.5, 21.8) & \sig{}{89.4} (84.3, 93.7) & \sig{}{62.1} (60.3, 63.5) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{16 hours}}}& \themethod{} & \hspace{1ex}\textbf{96.7} (95.1, 97.6) & \hspace{1ex}\textbf{66.7} (58.4, 74.8) & \hspace{1ex}\textbf{51.4} (46.6, 56.6) & \hspace{1ex}\textbf{94.5} (89.8, 97.8) & \hspace{1ex}{89.2} (88.2, 90.5) & \hspace{1ex}\textbf{88.6} (77.2, 92.4) \\
& \themethod{} (linear) & \sig{}{95.8} (94.4, 96.9) & \hspace{1ex}\textbf{66.7} (57.6, 73.5) & \sig{}{50.3} (45.8, 55.6) & \sig{}{88.8} (83.0, 93.6) & \hspace{1ex}\textbf{89.9} (88.6, 90.9) & \sig{}{80.0} (69.7, 87.9) \\
& Liang et al. 2020 & \sig{}{86.9} (83.7, 89.6) & \sig{}{33.1} (25.5, 41.5) & \sig{}{32.8} (29.2, 37.3) & \sig{}{79.4} (73.7, 85.7) & \sig{}{81.2} (79.7, 82.6) & \sig{}{52.5} (28.8, 62.4) \\
& COVER\_F & \sig{}{81.5} (78.3, 84.4) & \sig{}{20.1} (15.2, 25.8) & \sig{}{26.2} (22.1, 30.2) & \sig{}{68.3} (61.5, 76.1) & \sig{}{78.0} (76.5, 79.6) & \sig{}{43.7} (31.8, 55.8) \\
& SOFA & \sig{}{90.4} (87.6, 92.5) & \sig{}{42.4} (33.6, 50.6) & \sig{}{41.2} (36.7, 47.1) & \sig{}{75.1} (67.8, 80.9) & \sig{}{88.4} (87.2, 89.8) & \sig{}{39.8} (37.7, 76.5) \\
& Yan et al. 2020 & \sig{}{73.6} (70.6, 75.8) & \sig{}{50.2} (46.8, 52.4) & \sig{}{20.8} (18.1, 23.7) & \sig{}{87.8} (82.3, 92.2) & \sig{}{59.4} (57.1, 61.2) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{24 hours}}}& \themethod{} & \hspace{1ex}\textbf{96.0} (94.2, 97.2) & \hspace{1ex}{63.7} (53.6, 71.4) & \hspace{1ex}{48.7} (44.1, 54.2) & \hspace{1ex}\textbf{92.4} (87.8, 96.3) & \hspace{1ex}{88.1} (86.9, 89.4) & \hspace{1ex}\textbf{83.0} (69.2, 90.0) \\
& \themethod{} (linear) & \sig{}{95.3} (93.8, 96.6) & \hspace{1ex}\textbf{64.0} (54.7, 72.0) & \hspace{1ex}\textbf{49.1} (44.3, 53.8) & \sig{}{89.1} (83.7, 94.6) & \hspace{1ex}\textbf{88.9} (87.6, 90.2) & \sig{}{76.9} (59.1, 87.7) \\
& Liang et al. 2020 & \sig{}{85.5} (82.2, 88.4) & \sig{}{33.5} (25.3, 42.3) & \sig{}{32.5} (28.1, 36.9) & \sig{}{77.3} (71.2, 83.7) & \sig{}{80.9} (79.6, 82.4) & \sig{}{44.4} (25.0, 57.4) \\
& COVER\_F & \sig{}{81.2} (77.9, 84.1) & \sig{}{20.3} (15.3, 25.9) & \sig{}{26.4} (22.4, 30.1) & \sig{}{64.7} (57.9, 71.9) & \sig{}{79.0} (77.5, 80.7) & \sig{}{42.8} (30.9, 54.9) \\
& SOFA & \sig{}{89.0} (85.7, 91.5) & \sig{}{40.9} (32.8, 48.6) & \sig{}{40.1} (35.3, 44.7) & \sig{}{72.0} (64.5, 79.3) & \hspace{1ex}{88.0} (86.8, 89.5) & \sig{}{39.0} (00.0, 41.1) \\
& Yan et al. 2020 & \sig{}{72.4} (69.0, 75.1) & \sig{}{49.6} (46.3, 52.2) & \sig{}{20.6} (17.9, 23.5) & \sig{}{86.5} (80.7, 91.6) & \sig{}{58.5} (56.1, 60.1) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{48 hours}}}& \themethod{} & \hspace{1ex}\textbf{95.3} (93.4, 96.5) & \hspace{1ex}{60.7} (51.4, 68.9) & \hspace{1ex}\textbf{47.1} (41.8, 51.9) & \hspace{1ex}\textbf{92.6} (88.2, 96.4) & \hspace{1ex}{87.0} (85.7, 88.2) & \hspace{1ex}\textbf{81.3} (60.9, 88.0) \\
& \themethod{} (linear) & \sig{}{94.5} (92.9, 95.8) & \hspace{1ex}\textbf{61.6} (52.1, 68.9) & \sig{}{42.1} (37.6, 47.2) & \sig{}{88.7} (82.6, 93.4) & \sig{}{85.1} (83.7, 86.5) & \sig{}{75.7} (61.8, 83.6) \\
& Liang et al. 2020 & \sig{}{85.3} (82.5, 88.1) & \sig{}{31.1} (24.3, 38.0) & \sig{}{31.0} (26.9, 35.7) & \sig{}{75.7} (68.7, 82.0) & \sig{}{79.8} (78.1, 81.6) & \sig{}{46.6} (26.9, 61.0) \\
& COVER\_F & \sig{}{81.1} (77.6, 83.8) & \sig{}{21.2} (15.8, 27.0) & \sig{}{26.3} (22.2, 30.6) & \sig{}{64.5} (57.1, 72.6) & \sig{}{78.8} (77.2, 80.3) & \sig{}{43.1} (30.0, 54.2) \\
& SOFA & \sig{}{87.3} (84.0, 90.1) & \sig{}{38.7} (29.6, 46.4) & \sig{}{36.8} (31.9, 42.4) & \sig{}{66.8} (59.1, 73.9) & \hspace{1ex}\textbf{87.4} (86.2, 88.8) & \sig{}{38.0} (00.0, 39.8) \\
& Yan et al. 2020 & \sig{}{72.3} (69.4, 75.0) & \sig{}{50.1} (47.0, 52.8) & \sig{}{20.5} (17.9, 23.2) & \sig{}{87.7} (82.3, 93.0) & \sig{}{56.9} (54.5, 58.9) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{96 hours}}}& \themethod{} & \hspace{1ex}\textbf{94.7} (92.3, 96.1) & \hspace{1ex}{59.5} (48.0, 67.6) & \hspace{1ex}\textbf{41.8} (36.1, 46.2) & \hspace{1ex}\textbf{87.0} (80.5, 92.8) & \hspace{1ex}{85.9} (84.6, 87.6) & \hspace{1ex}\textbf{74.8} (54.1, 85.2) \\
& \themethod{} (linear) & \sig{}{93.8} (91.9, 95.5) & \hspace{1ex}\textbf{61.3} (50.6, 69.3) & \sig{}{37.4} (33.0, 42.5) & \hspace{1ex}\textbf{87.0} (80.6, 93.2) & \sig{}{83.1} (81.4, 84.6) & \sig{}{69.5} (59.9, 79.7) \\
& Liang et al. 2020 & \sig{}{85.3} (82.1, 87.9) & \sig{}{26.8} (19.5, 33.7) & \sig{}{26.3} (22.5, 30.6) & \sig{}{76.7} (69.7, 83.6) & \sig{}{75.3} (73.5, 77.2) & \sig{}{56.6} (39.3, 64.1) \\
& COVER\_F & \sig{}{80.4} (76.5, 83.7) & \sig{}{19.9} (14.0, 26.0) & \sig{}{23.9} (18.9, 28.1) & \sig{}{62.3} (52.9, 70.5) & \sig{}{78.1} (76.5, 79.9) & \sig{}{42.0} (28.9, 52.9) \\
& SOFA & \sig{}{86.9} (82.8, 90.0) & \sig{}{36.1} (27.2, 44.5) & \sig{}{35.3} (30.1, 40.1) & \sig{}{67.2} (58.2, 75.8) & \hspace{1ex}\textbf{86.9} (85.6, 88.4) & \sig{}{37.0} (34.3, 39.1) \\
& Yan et al. 2020 & \sig{}{71.3} (67.8, 74.5) & \sig{}{49.2} (45.6, 52.3) & \sig{}{19.1} (15.9, 21.9) & \hspace{1ex}{86.8} (81.1, 92.9) & \sig{}{55.9} (53.3, 57.7) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{192 hours}}}& \themethod{} & \hspace{1ex}\textbf{94.1} (92.1, 95.5) & \hspace{1ex}{51.8} (40.1, 62.8) & \hspace{1ex}\textbf{40.0} (34.0, 45.3) & \hspace{1ex}{85.3} (78.2, 91.9) & \hspace{1ex}{85.5} (83.8, 87.0) & \hspace{1ex}\textbf{78.9} (59.4, 83.8) \\
& \themethod{} (linear) & \sig{}{93.1} (90.8, 94.9) & \hspace{1ex}\textbf{53.2} (41.4, 64.1) & \sig{}{35.9} (30.5, 40.8) & \hspace{1ex}\textbf{89.0} (82.6, 94.5) & \sig{}{81.7} (79.8, 83.7) & \sig{}{67.6} (57.1, 80.6) \\
& COVER\_F & \sig{}{80.9} (76.4, 84.3) & \sig{}{18.1} (13.6, 24.4) & \sig{}{24.0} (18.0, 28.8) & \sig{}{62.4} (51.9, 71.4) & \sig{}{78.4} (76.5, 80.5) & \sig{}{42.6} (25.3, 53.8) \\
& Liang et al. 2020 & \sig{}{82.7} (79.1, 85.6) & \sig{}{25.5} (17.2, 32.6) & \sig{}{26.6} (22.1, 31.0) & \sig{}{74.2} (65.6, 81.4) & \sig{}{77.1} (75.2, 79.0) & \sig{}{39.4} (14.4, 61.2) \\
& SOFA & \sig{}{83.4} (79.7, 88.1) & \sig{}{30.1} (21.4, 40.7) & \sig{}{31.4} (25.2, 36.7) & \sig{}{62.8} (52.2, 74.4) & \hspace{1ex}\textbf{85.7} (84.2, 87.4) & \sig{}{36.7} (00.0, 39.3) \\
& Yan et al. 2020 & \sig{}{71.9} (68.2, 74.8) & \sig{}{49.6} (46.1, 52.9) & \sig{}{19.1} (15.3, 22.4) & \hspace{1ex}{87.6} (81.4, 93.5) & \sig{}{56.3} (53.8, 58.4) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\end{longtable}
\end{scriptsize}
\end{landscape}

\begin{landscape}
\begin{scriptsize}
\begin{longtable}{ll@{\hskip 9ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l}
\caption{Comparison of \themethod{}, \themethod{} (linear), COVER\_F \citep{williams2020seek}, SOFA \citep{vincent1996sofa}, \citet{yan2020interpretable}, and \citet{liang2020early} at various prediction horizons in terms of AUC, AUPR, F$_1$, sensitivity, specificity and specificity at greater than 95\% sensitivity (Spec.@95\%Sens.) for predicting COVID-19 related mortality on the subgroup of Hispanic patients of the Optum test set. Values are the median and the 95\% confidence intervals (CIs, in parentheses) obtained via bootstrap resampling with 200 samples. \sig = significant at $p < 0.05$ to \themethod{} (one-sided Mann-Whitney-Wilcoxon, Bonferroni corrected). Best results for each metric are highlighted in bold.}
\label{tbl:results_all_hispanic}
\centering
\endfirsthead
\caption*{\Cref{tbl:results_all_hispanic} cont.}
\endhead
\toprule
\multicolumn{8}{c}{Optum Test Set (Hispanic Subgroup)} \\
& Model & AUC & AUPR & F$_1$ & Sensitivity & Specificity & Spec.@95\%Sens.\\
\midrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{1 hour}}}& \themethod{} (linear) & \hspace{1ex}\textbf{98.7} (97.9, 99.3) & \hspace{1ex}\textbf{75.0} (62.0, 87.0) & \hspace{1ex}\textbf{51.3} (40.6, 59.7) & \hspace{1ex}\textbf{92.7} (86.0, 100.0) & \hspace{1ex}\textbf{94.8} (93.6, 95.8) & \hspace{1ex}\textbf{92.8} (87.2, 97.3) \\
& \themethod{} & \hspace{1ex}{98.3} (97.0, 99.1) & \hspace{1ex}{71.2} (58.9, 82.6) & \hspace{1ex}{49.4} (38.2, 57.7) & \hspace{1ex}\textbf{92.7} (83.7, 100.0) & \hspace{1ex}{94.2} (93.1, 95.3) & \hspace{1ex}{85.9} (83.1, 97.8) \\
& Liang et al. 2020 & \sig{}{95.2} (92.9, 96.8) & \sig{}{43.8} (28.4, 58.4) & \sig{}{29.5} (22.0, 36.2) & \sig{}{85.5} (75.0, 93.8) & \sig{}{87.8} (86.5, 89.4) & \sig{}{79.1} (74.7, 86.5) \\
& COVER\_F & \sig{}{85.4} (81.7, 89.0) & \sig{}{11.6} (07.5, 17.1) & \sig{}{16.7} (11.1, 21.6) & \sig{}{73.1} (60.5, 84.6) & \sig{}{78.3} (75.8, 80.4) & \sig{}{56.4} (43.1, 73.9) \\
& SOFA & \sig{}{91.3} (85.9, 95.9) & \sig{}{46.5} (32.7, 60.5) & \sig{}{29.3} (22.2, 35.2) & \sig{}{89.1} (79.5, 97.6) & \sig{}{87.2} (85.3, 88.7) & \sig{}{00.0} (00.0, 87.4) \\
& Yan et al. 2020 & \sig{}{71.7} (67.0, 75.4) & \sig{}{47.6} (42.6, 51.4) & \sig{}{10.7} (07.2, 13.6) & \sig{}{89.1} (80.0, 96.2) & \sig{}{54.1} (51.5, 56.1) & \sig{}{00.0} (00.0, 54.4) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{2 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{98.6} (97.8, 99.3) & \hspace{1ex}\textbf{74.4} (61.0, 86.7) & \hspace{1ex}{48.8} (37.6, 57.4) & \hspace{1ex}\textbf{95.0} (87.3, 100.0) & \hspace{1ex}{93.9} (92.7, 95.0) & \hspace{1ex}\textbf{93.1} (87.2, 96.3) \\
& \themethod{} & \hspace{1ex}{98.3} (97.2, 99.1) & \hspace{1ex}{71.5} (58.2, 83.2) & \hspace{1ex}\textbf{49.4} (38.2, 57.7) & \hspace{1ex}{92.7} (83.7, 100.0) & \hspace{1ex}\textbf{94.2} (93.1, 95.3) & \hspace{1ex}{86.1} (83.3, 97.4) \\
& Liang et al. 2020 & \sig{}{95.2} (92.9, 96.8) & \sig{}{43.8} (28.4, 58.4) & \sig{}{29.5} (22.0, 36.2) & \sig{}{85.5} (75.0, 93.8) & \sig{}{87.8} (86.5, 89.4) & \sig{}{79.1} (74.7, 86.5) \\
& COVER\_F & \sig{}{85.4} (81.7, 89.0) & \sig{}{11.6} (07.5, 17.1) & \sig{}{16.9} (11.8, 21.2) & \sig{}{88.6} (80.0, 96.0) & \sig{}{73.4} (71.2, 75.5) & \sig{}{56.4} (43.1, 73.9) \\
& SOFA & \sig{}{92.2} (86.8, 96.0) & \sig{}{46.5} (33.2, 60.8) & \sig{}{29.3} (22.2, 35.2) & \sig{}{89.1} (79.5, 97.6) & \sig{}{87.2} (85.3, 88.7) & \sig{}{00.0} (00.0, 87.4) \\
& Yan et al. 2020 & \sig{}{72.7} (67.2, 76.0) & \sig{}{48.6} (43.3, 51.6) & \sig{}{11.0} (07.4, 13.9) & \sig{}{91.3} (81.5, 97.7) & \sig{}{54.1} (51.5, 56.1) & \sig{}{00.0} (00.0, 54.9) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{4 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{98.7} (97.8, 99.2) & \hspace{1ex}\textbf{72.6} (58.1, 85.5) & \hspace{1ex}\textbf{48.7} (37.6, 57.4) & \hspace{1ex}\textbf{95.0} (87.3, 100.0) & \hspace{1ex}\textbf{93.9} (92.7, 95.0) & \hspace{1ex}\textbf{93.1} (87.2, 96.8) \\
& \themethod{} & \hspace{1ex}{98.4} (97.4, 99.0) & \hspace{1ex}{67.6} (52.9, 78.8) & \hspace{1ex}{47.2} (36.7, 55.5) & \hspace{1ex}{94.4} (88.4, 100.0) & \hspace{1ex}{93.5} (92.3, 94.7) & \hspace{1ex}{90.6} (84.4, 97.4) \\
& Liang et al. 2020 & \sig{}{94.8} (92.5, 96.7) & \sig{}{42.3} (27.4, 57.5) & \sig{}{29.5} (22.0, 36.2) & \sig{}{85.5} (75.0, 93.8) & \sig{}{87.8} (86.5, 89.4) & \sig{}{78.9} (63.3, 86.5) \\
& COVER\_F & \sig{}{85.4} (81.7, 89.0) & \sig{}{11.6} (07.5, 17.1) & \sig{}{16.9} (11.8, 21.2) & \sig{}{88.6} (80.0, 96.0) & \sig{}{73.4} (71.2, 75.5) & \sig{}{56.4} (43.1, 73.9) \\
& SOFA & \sig{}{91.3} (85.8, 95.8) & \sig{}{43.9} (30.4, 58.7) & \sig{}{29.3} (22.2, 35.2) & \sig{}{89.1} (79.5, 97.6) & \sig{}{87.2} (85.3, 88.7) & \sig{}{00.0} (00.0, 87.4) \\
& Yan et al. 2020 & \sig{}{72.7} (67.2, 76.0) & \sig{}{48.6} (43.3, 51.6) & \sig{}{11.0} (07.4, 13.9) & \sig{}{91.3} (81.5, 97.7) & \sig{}{54.1} (51.5, 56.1) & \sig{}{00.0} (00.0, 55.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{8 hours}}}& \themethod{} & \hspace{1ex}{98.4} (97.5, 99.1) & \hspace{1ex}{65.3} (51.0, 76.6) & \hspace{1ex}{45.7} (35.6, 53.7) & \hspace{1ex}\textbf{95.0} (87.0, 100.0) & \hspace{1ex}{93.1} (91.7, 94.3) & \hspace{1ex}\textbf{93.5} (84.4, 97.6) \\
& \themethod{} (linear) & \hspace{1ex}\textbf{98.6} (97.8, 99.2) & \hspace{1ex}\textbf{69.7} (53.9, 82.7) & \hspace{1ex}\textbf{48.7} (37.6, 57.4) & \hspace{1ex}\textbf{95.0} (87.3, 100.0) & \hspace{1ex}\textbf{93.9} (92.7, 95.0) & \hspace{1ex}{93.2} (87.2, 97.4) \\
& Liang et al. 2020 & \sig{}{95.2} (93.0, 96.8) & \sig{}{42.1} (27.6, 57.7) & \sig{}{29.5} (22.0, 36.2) & \sig{}{85.5} (75.0, 93.8) & \sig{}{87.8} (86.5, 89.4) & \sig{}{79.7} (76.3, 86.5) \\
& COVER\_F & \sig{}{85.4} (81.7, 89.0) & \sig{}{11.6} (07.5, 17.1) & \sig{}{16.9} (11.8, 21.2) & \sig{}{88.6} (80.0, 96.0) & \sig{}{73.4} (71.2, 75.5) & \sig{}{56.4} (43.1, 73.9) \\
& SOFA & \sig{}{91.1} (85.7, 95.7) & \sig{}{41.3} (28.4, 56.1) & \sig{}{29.3} (22.2, 35.2) & \sig{}{89.1} (79.5, 97.6) & \sig{}{87.2} (85.3, 88.7) & \sig{}{00.0} (00.0, 87.4) \\
& Yan et al. 2020 & \sig{}{73.6} (69.6, 76.5) & \sig{}{49.5} (45.2, 52.3) & \sig{}{11.2} (07.5, 14.3) & \sig{}{93.0} (85.0, 98.2) & \sig{}{54.1} (51.5, 56.1) & \sig{}{00.0} (00.0, 55.6) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{16 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{97.9} (96.8, 98.7) & \hspace{1ex}\textbf{67.1} (48.5, 79.0) & \hspace{1ex}\textbf{50.1} (40.0, 59.5) & \hspace{1ex}{91.1} (81.2, 98.0) & \hspace{1ex}\textbf{93.3} (91.6, 94.4) & \hspace{1ex}\textbf{89.2} (83.9, 96.2) \\
& \themethod{} & \hspace{1ex}{97.1} (95.3, 98.4) & \hspace{1ex}{61.7} (46.1, 72.7) & \hspace{1ex}{46.7} (34.6, 54.5) & \hspace{1ex}\textbf{92.7} (85.0, 100.0) & \hspace{1ex}{91.7} (89.9, 93.1) & \hspace{1ex}{83.0} (71.0, 96.1) \\
& Liang et al. 2020 & \sig{}{94.2} (91.9, 96.1) & \sig{}{41.7} (27.1, 56.9) & \sig{}{31.0} (23.2, 38.8) & \sig{}{87.5} (76.9, 95.8) & \sig{}{84.7} (82.8, 86.7) & \sig{}{75.7} (71.3, 85.5) \\
& COVER\_F & \sig{}{82.7} (78.3, 86.8) & \sig{}{12.1} (07.8, 18.4) & \sig{}{18.0} (11.8, 23.3) & \sig{}{72.7} (59.6, 84.1) & \sig{}{74.2} (71.3, 76.5) & \sig{}{51.6} (38.8, 69.5) \\
& SOFA & \sig{}{89.2} (84.0, 94.2) & \sig{}{38.6} (25.2, 53.3) & \sig{}{30.0} (22.9, 36.7) & \sig{}{84.8} (75.0, 94.1) & \sig{}{84.6} (82.3, 86.5) & \sig{}{00.0} (00.0, 68.7) \\
& Yan et al. 2020 & \sig{}{73.6} (68.5, 76.9) & \sig{}{49.6} (44.2, 52.8) & \sig{}{14.4} (09.7, 18.3) & \sig{}{91.1} (81.4, 97.2) & \sig{}{55.9} (53.4, 58.8) & \sig{}{00.0} (00.0, 56.6) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{24 hours}}}& \themethod{} & \hspace{1ex}{96.5} (95.0, 98.0) & \hspace{1ex}{55.1} (40.8, 70.5) & \hspace{1ex}{43.9} (33.5, 52.0) & \hspace{1ex}{90.2} (81.8, 98.1) & \hspace{1ex}{90.8} (89.2, 92.4) & \hspace{1ex}\textbf{83.8} (72.5, 93.4) \\
& \themethod{} (linear) & \hspace{1ex}\textbf{96.7} (94.9, 98.2) & \hspace{1ex}\textbf{62.1} (46.2, 76.7) & \hspace{1ex}\textbf{48.5} (38.3, 57.6) & \sig{}{86.7} (75.0, 95.5) & \hspace{1ex}\textbf{93.2} (91.6, 94.4) & \sig{}{82.9} (72.3, 92.7) \\
& Liang et al. 2020 & \sig{}{93.5} (90.4, 95.9) & \sig{}{40.5} (27.2, 54.6) & \sig{}{37.0} (27.3, 46.2) & \sig{}{84.5} (73.6, 93.9) & \sig{}{88.8} (87.2, 90.7) & \sig{}{74.4} (45.2, 85.6) \\
& COVER\_F & \sig{}{82.0} (77.4, 86.4) & \sig{}{11.9} (07.6, 17.7) & \sig{}{18.1} (13.0, 23.1) & \sig{}{87.9} (78.8, 95.7) & \sig{}{68.2} (65.5, 70.5) & \sig{}{50.6} (38.0, 68.4) \\
& SOFA & \sig{}{88.3} (82.4, 93.5) & \sig{}{37.5} (25.1, 52.3) & \sig{}{28.3} (20.8, 35.8) & \sig{}{80.2} (68.0, 90.9) & \sig{}{84.1} (81.8, 86.1) & \sig{}{00.0} (00.0, 66.8) \\
& Yan et al. 2020 & \sig{}{74.1} (69.1, 77.1) & \sig{}{50.5} (45.8, 53.7) & \sig{}{14.6} (09.8, 18.6) & \hspace{1ex}\textbf{92.9} (84.4, 98.1) & \sig{}{55.5} (52.8, 58.3) & \sig{}{00.0} (00.0, 57.6) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{48 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{97.2} (96.0, 98.3) & \hspace{1ex}\textbf{57.5} (42.2, 75.0) & \hspace{1ex}\textbf{46.2} (35.0, 54.8) & \hspace{1ex}{90.3} (82.1, 97.7) & \hspace{1ex}\textbf{91.5} (89.6, 92.9) & \hspace{1ex}\textbf{89.2} (80.7, 94.3) \\
& \themethod{} & \hspace{1ex}{96.3} (94.7, 97.7) & \hspace{1ex}{48.5} (34.3, 62.5) & \hspace{1ex}{41.3} (29.9, 50.0) & \hspace{1ex}{87.9} (78.7, 96.2) & \hspace{1ex}{89.6} (87.4, 91.4) & \hspace{1ex}{83.6} (80.1, 90.6) \\
& Liang et al. 2020 & \sig{}{92.8} (89.7, 95.3) & \sig{}{43.2} (27.8, 57.4) & \sig{}{35.4} (25.9, 44.3) & \sig{}{80.0} (67.4, 90.9) & \sig{}{88.2} (86.6, 90.2) & \sig{}{73.5} (64.1, 81.5) \\
& COVER\_F & \sig{}{82.2} (77.7, 86.6) & \sig{}{12.5} (08.0, 18.7) & \sig{}{18.5} (12.7, 25.6) & \sig{}{53.4} (40.0, 67.9) & \sig{}{82.2} (79.4, 84.6) & \sig{}{50.7} (37.2, 68.2) \\
& SOFA & \sig{}{87.7} (81.8, 92.7) & \sig{}{34.9} (22.8, 50.7) & \sig{}{28.2} (21.2, 35.7) & \sig{}{81.5} (69.6, 93.0) & \sig{}{83.2} (80.5, 85.4) & \sig{}{00.0} (00.0, 65.7) \\
& Yan et al. 2020 & \sig{}{74.3} (70.5, 77.9) & \hspace{1ex}{50.7} (46.5, 53.8) & \sig{}{15.1} (10.3, 19.7) & \hspace{1ex}\textbf{92.5} (85.2, 100.0) & \sig{}{55.8} (53.3, 58.9) & \sig{}{00.0} (00.0, 58.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{96 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{95.8} (94.0, 97.4) & \hspace{1ex}{49.0} (30.0, 66.8) & \hspace{1ex}\textbf{42.6} (31.0, 51.9) & \hspace{1ex}{86.7} (74.5, 95.4) & \hspace{1ex}{90.0} (87.7, 92.0) & \hspace{1ex}\textbf{85.9} (71.0, 90.4) \\
& \themethod{} & \hspace{1ex}{94.2} (91.2, 96.6) & \hspace{1ex}{40.1} (24.5, 56.3) & \hspace{1ex}{40.6} (28.9, 48.9) & \hspace{1ex}{86.0} (75.0, 95.1) & \hspace{1ex}{89.1} (87.1, 91.3) & \hspace{1ex}{80.0} (52.0, 88.5) \\
& Liang et al. 2020 & \sig{}{91.3} (88.1, 93.8) & \sig{}{33.7} (21.5, 48.5) & \sig{}{34.1} (23.4, 44.8) & \sig{}{64.6} (48.8, 80.0) & \hspace{1ex}\textbf{90.2} (88.2, 92.1) & \sig{}{76.9} (64.5, 82.8) \\
& COVER\_F & \sig{}{81.0} (75.5, 85.6) & \sig{}{12.6} (07.5, 19.0) & \sig{}{19.3} (12.3, 27.6) & \sig{}{50.0} (35.7, 64.9) & \sig{}{83.6} (80.6, 86.1) & \sig{}{47.7} (34.2, 66.1) \\
& SOFA & \sig{}{86.1} (78.9, 92.1) & \sig{}{29.8} (18.7, 44.6) & \sig{}{27.3} (19.7, 35.7) & \sig{}{79.6} (65.8, 90.9) & \sig{}{81.4} (78.6, 84.0) & \sig{}{00.0} (00.0, 63.9) \\
& Yan et al. 2020 & \sig{}{74.1} (69.0, 78.5) & \hspace{1ex}\textbf{50.2} (44.5, 54.6) & \sig{}{16.3} (10.7, 21.7) & \hspace{1ex}\textbf{91.5} (82.0, 97.9) & \sig{}{57.3} (54.4, 60.5) & \sig{}{00.0} (00.0, 59.3) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{192 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{95.8} (93.9, 97.5) & \hspace{1ex}{42.7} (25.2, 60.8) & \hspace{1ex}\textbf{40.1} (26.9, 51.7) & \hspace{1ex}{94.0} (84.4, 100.0) & \hspace{1ex}{87.3} (84.0, 89.7) & \hspace{1ex}\textbf{85.5} (75.7, 93.3) \\
& \themethod{} & \hspace{1ex}{94.5} (91.4, 96.3) & \hspace{1ex}{38.8} (22.0, 55.5) & \hspace{1ex}{39.2} (27.8, 50.3) & \hspace{1ex}{90.5} (75.9, 100.0) & \hspace{1ex}\textbf{87.5} (84.8, 90.1) & \hspace{1ex}{80.3} (76.5, 90.6) \\
& Liang et al. 2020 & \sig{}{87.1} (82.0, 91.4) & \sig{}{23.0} (11.6, 37.3) & \sig{}{27.5} (17.8, 37.0) & \sig{}{70.0} (53.1, 84.0) & \sig{}{84.8} (81.5, 87.3) & \sig{}{64.1} (53.1, 73.6) \\
& COVER\_F & \sig{}{79.8} (74.0, 85.6) & \sig{}{11.7} (06.6, 18.4) & \sig{}{17.7} (10.1, 24.1) & \sig{}{75.0} (57.9, 89.6) & \sig{}{68.8} (64.5, 72.2) & \sig{}{45.5} (32.7, 66.7) \\
& SOFA & \sig{}{85.8} (77.1, 92.8) & \sig{}{23.4} (12.5, 37.8) & \sig{}{25.4} (17.5, 34.3) & \sig{}{80.6} (62.8, 93.1) & \sig{}{79.9} (76.6, 82.5) & \sig{}{00.0} (00.0, 62.9) \\
& Yan et al. 2020 & \sig{}{76.1} (69.2, 79.6) & \hspace{1ex}\textbf{52.3} (45.3, 55.5) & \sig{}{16.7} (10.6, 22.8) & \hspace{1ex}\textbf{94.6} (82.1, 100.0) & \sig{}{57.7} (54.0, 60.7) & \sig{}{00.0} (00.0, 59.8) \\
\bottomrule
\end{longtable}
\end{scriptsize}
\end{landscape}

\begin{landscape}
\begin{scriptsize}
\begin{longtable}{ll@{\hskip 9ex}l@{\hskip 4ex}l@{\hskip 3ex}l@{\hskip 3ex}l@{\hskip 3ex}l@{\hskip 4ex}l}
\caption{Comparison of \themethod{}, \themethod{} (linear), COVER\_F \citep{williams2020seek}, SOFA \citep{vincent1996sofa}, \citet{yan2020interpretable}, and \citet{liang2020early} at various prediction horizons in terms of AUC, AUPR, F$_1$, sensitivity, specificity and specificity at greater than 95\% sensitivity (Spec.@95\%Sens.) for predicting COVID-19 related mortality on the subgroup of Asian patients of the Optum test set. Values are the median and the 95\% confidence intervals (CIs, in parentheses) obtained via bootstrap resampling with 200 samples. \sig = significant at $p < 0.05$ to \themethod{} (one-sided Mann-Whitney-Wilcoxon, Bonferroni corrected). Best results for each metric are highlighted in bold.}
\label{tbl:results_all_asian}
\centering
\endfirsthead
\caption*{\Cref{tbl:results_all_asian} cont.}
\endhead
\toprule
\multicolumn{8}{c}{Optum Test Set (Asian Subgroup)} \\
& Model & AUC & AUPR & F$_1$ & Sensitivity & Specificity & Spec.@95\%Sens.\\
\midrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{1 hour}}}& \themethod{} (linear) & \hspace{1ex}\textbf{99.2} (98.3, 99.7) & \hspace{1ex}{78.7} (58.8, 94.1) & \hspace{1ex}\textbf{58.3} (42.3, 68.1) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}\textbf{93.5} (90.5, 95.6) & \hspace{1ex}\textbf{97.9} (92.9, 99.4) \\
& \themethod{} & \hspace{1ex}\textbf{99.2} (98.2, 99.7) & \hspace{1ex}\textbf{81.7} (62.3, 93.9) & \hspace{1ex}{51.3} (38.4, 62.7) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}{91.7} (88.8, 93.9) & \hspace{1ex}{96.9} (93.2, 99.4) \\
& SOFA & \sig{}{96.8} (94.7, 98.3) & \sig{}{51.6} (30.8, 75.3) & \sig{}{42.1} (27.9, 54.2) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \sig{}{87.3} (84.1, 90.3) & \sig{}{87.6} (84.7, 92.4) \\
& Yan et al. 2020 & \sig{}{79.2} (73.0, 82.6) & \sig{}{53.6} (46.5, 57.4) & \sig{}{19.3} (13.2, 26.0) & \sig{}{95.6} (84.2, 100.0) & \sig{}{62.3} (58.3, 66.4) & \sig{}{60.3} (00.0, 65.8) \\
& COVER\_F & \sig{}{87.7} (76.4, 95.1) & \sig{}{20.5} (09.9, 37.5) & \sig{}{28.8} (17.5, 39.7) & \sig{}{85.2} (63.6, 100.0) & \sig{}{84.3} (80.6, 87.6) & \sig{}{39.5} (19.8, 86.9) \\
& Liang et al. 2020 & \sig{}{89.0} (77.8, 95.8) & \sig{}{02.2} (01.2, 04.0) & \sig{}{05.9} (03.2, 08.9) & \sig{}{78.9} (60.0, 95.5) & \sig{}{00.4} (00.0, 01.2) & \sig{}{00.0} (00.0, 02.5) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{2 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{99.1} (98.1, 99.7) & \hspace{1ex}{73.6} (51.6, 91.1) & \hspace{1ex}\textbf{53.9} (39.6, 64.4) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}\textbf{92.2} (89.3, 94.5) & \hspace{1ex}\textbf{97.9} (92.9, 99.4) \\
& \themethod{} & \hspace{1ex}\textbf{99.1} (98.1, 99.7) & \hspace{1ex}\textbf{80.0} (60.5, 93.4) & \hspace{1ex}{51.3} (38.4, 62.7) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}{91.7} (88.8, 93.9) & \hspace{1ex}{96.5} (93.2, 99.4) \\
& SOFA & \sig{}{96.8} (94.7, 98.3) & \sig{}{52.3} (30.8, 75.3) & \sig{}{42.1} (27.9, 54.2) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \sig{}{87.3} (84.1, 90.3) & \sig{}{87.6} (84.7, 92.4) \\
& Yan et al. 2020 & \sig{}{79.2} (73.0, 82.6) & \sig{}{53.6} (46.5, 57.4) & \sig{}{19.3} (13.2, 26.0) & \sig{}{95.6} (84.2, 100.0) & \sig{}{62.3} (58.3, 66.4) & \sig{}{60.3} (00.0, 65.8) \\
& COVER\_F & \sig{}{87.7} (76.4, 95.1) & \sig{}{20.5} (09.9, 37.5) & \sig{}{28.8} (17.5, 39.7) & \sig{}{85.2} (63.6, 100.0) & \sig{}{84.3} (80.6, 87.6) & \sig{}{39.5} (19.8, 86.9) \\
& Liang et al. 2020 & \sig{}{89.0} (77.8, 95.8) & \sig{}{02.2} (01.2, 04.0) & \sig{}{05.9} (03.2, 08.9) & \sig{}{78.9} (60.0, 95.5) & \sig{}{00.4} (00.0, 01.2) & \sig{}{00.0} (00.0, 02.5) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{4 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{99.2} (98.3, 99.7) & \hspace{1ex}{73.6} (53.5, 91.8) & \hspace{1ex}\textbf{53.9} (39.6, 64.4) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}\textbf{92.2} (89.3, 94.5) & \hspace{1ex}\textbf{98.5} (97.1, 99.4) \\
& \themethod{} & \hspace{1ex}\textbf{99.2} (98.5, 99.7) & \hspace{1ex}\textbf{80.3} (61.0, 94.6) & \hspace{1ex}{48.6} (36.4, 59.6) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}{90.6} (87.6, 93.1) & \hspace{1ex}{97.7} (95.7, 99.2) \\
& SOFA & \sig{}{96.8} (94.9, 98.2) & \sig{}{50.8} (31.5, 73.9) & \sig{}{42.1} (27.9, 54.2) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \sig{}{87.3} (84.1, 90.3) & \sig{}{87.9} (85.0, 93.2) \\
& Yan et al. 2020 & \sig{}{79.2} (73.0, 82.6) & \sig{}{53.6} (46.5, 57.4) & \sig{}{19.3} (13.2, 26.0) & \sig{}{95.6} (84.2, 100.0) & \sig{}{62.3} (58.3, 66.4) & \sig{}{60.3} (00.0, 65.8) \\
& COVER\_F & \sig{}{87.7} (76.4, 95.1) & \sig{}{20.5} (09.9, 37.5) & \sig{}{28.8} (17.5, 39.7) & \sig{}{85.2} (63.6, 100.0) & \sig{}{84.3} (80.6, 87.6) & \sig{}{39.5} (19.8, 86.9) \\
& Liang et al. 2020 & \sig{}{89.0} (77.7, 95.9) & \sig{}{07.1} (01.2, 17.8) & \sig{}{05.9} (03.2, 08.9) & \sig{}{78.9} (60.0, 95.5) & \sig{}{00.4} (00.0, 01.2) & \sig{}{00.0} (00.0, 01.1) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{8 hours}}}& \themethod{} (linear) & \hspace{1ex}{99.0} (98.1, 99.6) & \hspace{1ex}{67.6} (45.1, 88.6) & \hspace{1ex}\textbf{53.9} (39.6, 64.4) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}\textbf{92.2} (89.3, 94.5) & \hspace{1ex}\textbf{98.4} (97.1, 99.4) \\
& \themethod{} & \hspace{1ex}\textbf{99.1} (98.2, 99.7) & \hspace{1ex}\textbf{75.6} (54.2, 91.7) & \hspace{1ex}{47.4} (35.3, 58.0) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}{90.0} (87.0, 92.6) & \hspace{1ex}{97.6} (95.7, 98.8) \\
& SOFA & \sig{}{96.6} (94.7, 98.1) & \sig{}{49.2} (29.6, 72.1) & \sig{}{42.1} (28.2, 54.2) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \sig{}{87.3} (84.1, 90.3) & \sig{}{87.9} (85.0, 93.2) \\
& Yan et al. 2020 & \sig{}{79.2} (73.0, 82.6) & \sig{}{53.6} (46.5, 57.4) & \sig{}{19.3} (13.2, 26.0) & \sig{}{95.6} (84.2, 100.0) & \sig{}{62.4} (58.3, 66.4) & \sig{}{60.3} (00.0, 65.8) \\
& COVER\_F & \sig{}{87.7} (76.4, 95.1) & \sig{}{20.5} (09.9, 37.5) & \sig{}{28.8} (17.5, 39.7) & \sig{}{85.2} (63.6, 100.0) & \sig{}{84.3} (80.6, 87.6) & \sig{}{39.5} (19.8, 86.9) \\
& Liang et al. 2020 & \sig{}{88.9} (77.5, 95.7) & \sig{}{07.1} (01.2, 17.8) & \sig{}{05.9} (03.2, 08.9) & \sig{}{78.9} (60.0, 95.5) & \sig{}{00.4} (00.0, 01.2) & \sig{}{00.0} (00.0, 01.9) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{16 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{98.7} (97.6, 99.5) & \hspace{1ex}\textbf{74.3} (54.2, 91.1) & \hspace{1ex}\textbf{58.3} (43.6, 70.3) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}\textbf{91.8} (88.3, 94.3) & \hspace{1ex}\textbf{97.4} (95.5, 98.9) \\
& \themethod{} & \hspace{1ex}{98.6} (97.4, 99.4) & \hspace{1ex}{72.0} (51.0, 89.5) & \hspace{1ex}{54.7} (40.6, 68.4) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}{90.6} (87.5, 93.5) & \hspace{1ex}{95.6} (91.0, 98.6) \\
& SOFA & \sig{}{96.1} (93.7, 97.8) & \sig{}{52.1} (31.4, 74.8) & \sig{}{44.9} (30.6, 57.0) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \sig{}{85.6} (81.7, 88.7) & \sig{}{85.8} (81.9, 91.9) \\
& Yan et al. 2020 & \sig{}{75.8} (69.2, 79.9) & \sig{}{53.5} (46.4, 57.3) & \sig{}{19.2} (13.7, 26.7) & \sig{}{95.2} (83.3, 100.0) & \sig{}{56.3} (51.3, 60.9) & \sig{}{53.3} (00.0, 60.2) \\
& COVER\_F & \sig{}{86.0} (73.8, 94.6) & \sig{}{21.6} (10.7, 41.6) & \sig{}{30.5} (19.0, 43.0) & \sig{}{84.2} (62.5, 100.0) & \sig{}{82.3} (77.8, 86.3) & \sig{}{27.2} (19.0, 84.3) \\
& Liang et al. 2020 & \sig{}{86.9} (73.7, 94.5) & \sig{}{08.0} (01.5, 19.1) & \sig{}{08.0} (04.6, 12.1) & \sig{}{90.0} (71.4, 100.0) & \sig{}{00.6} (00.0, 01.6) & \sig{}{00.0} (00.0, 03.5) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{24 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{98.3} (96.7, 99.3) & \hspace{1ex}{70.7} (48.1, 87.6) & \hspace{1ex}\textbf{52.9} (37.3, 64.8) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}\textbf{90.8} (87.2, 93.3) & \hspace{1ex}\textbf{95.1} (90.7, 98.4) \\
& \themethod{} & \hspace{1ex}{98.1} (96.3, 99.2) & \hspace{1ex}\textbf{71.6} (51.8, 87.3) & \hspace{1ex}{49.2} (33.9, 62.4) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}{89.2} (85.8, 92.5) & \hspace{1ex}{92.3} (88.6, 97.7) \\
& SOFA & \sig{}{94.9} (91.5, 97.3) & \sig{}{41.3} (22.6, 65.4) & \sig{}{40.0} (27.0, 51.7) & \sig{}{95.2} (80.0, 100.0) & \sig{}{85.6} (81.9, 89.0) & \sig{}{81.3} (63.3, 91.2) \\
& COVER\_F & \sig{}{87.3} (73.2, 94.2) & \sig{}{19.3} (07.5, 39.2) & \sig{}{27.9} (14.1, 40.8) & \sig{}{83.0} (54.1, 100.0) & \sig{}{82.7} (78.3, 86.7) & \sig{}{24.9} (18.4, 84.4) \\
& Liang et al. 2020 & \sig{}{89.0} (84.1, 93.3) & \sig{}{02.2} (01.3, 03.5) & \sig{}{07.2} (03.9, 11.4) & \sig{}{93.8} (77.8, 100.0) & \sig{}{00.9} (00.0, 02.0) & \sig{}{00.0} (00.0, 06.2) \\
& Yan et al. 2020 & \sig{}{72.2} (64.1, 78.2) & \sig{}{50.5} (42.2, 56.1) & \sig{}{17.4} (11.8, 24.9) & \sig{}{90.9} (76.4, 100.0) & \sig{}{53.9} (48.9, 58.8) & \sig{}{00.0} (00.0, 57.3) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{48 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{98.2} (96.6, 99.4) & \hspace{1ex}{69.0} (38.4, 88.5) & \hspace{1ex}\textbf{45.1} (29.1, 58.5) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}\textbf{89.4} (86.0, 92.4) & \hspace{1ex}\textbf{93.0} (89.3, 98.7) \\
& \themethod{} & \hspace{1ex}{98.1} (96.3, 99.2) & \hspace{1ex}\textbf{69.2} (46.5, 86.5) & \hspace{1ex}{40.5} (26.4, 53.7) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}{87.1} (83.0, 90.4) & \hspace{1ex}{92.5} (88.9, 96.9) \\
& SOFA & \sig{}{94.2} (89.0, 97.5) & \sig{}{34.0} (15.7, 67.0) & \sig{}{33.0} (19.4, 46.8) & \sig{}{88.1} (63.1, 100.0) & \sig{}{85.3} (81.1, 88.7) & \sig{}{67.9} (62.8, 93.1) \\
& COVER\_F & \sig{}{84.3} (68.5, 94.0) & \sig{}{14.2} (05.2, 36.7) & \sig{}{21.3} (09.3, 32.8) & \sig{}{77.4} (42.9, 100.0) & \sig{}{82.1} (77.3, 86.3) & \sig{}{23.7} (17.4, 84.0) \\
& Liang et al. 2020 & \sig{}{89.5} (82.9, 94.0) & \sig{}{01.8} (00.9, 03.0) & \sig{}{05.7} (02.9, 09.7) & \sig{}{91.7} (72.7, 100.0) & \sig{}{00.9} (00.0, 02.2) & \sig{}{00.0} (00.0, 05.9) \\
& Yan et al. 2020 & \sig{}{71.6} (61.2, 78.2) & \sig{}{49.0} (37.3, 55.2) & \sig{}{15.2} (09.0, 22.2) & \sig{}{88.2} (66.7, 100.0) & \sig{}{54.3} (48.9, 59.5) & \sig{}{00.0} (00.0, 56.7) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{96 hours}}}& \themethod{} & \hspace{1ex}\textbf{97.5} (94.8, 99.0) & \hspace{1ex}\textbf{57.0} (25.7, 80.9) & \hspace{1ex}\textbf{37.7} (23.5, 52.4) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}{87.6} (82.6, 90.7) & \hspace{1ex}\textbf{90.8} (86.1, 97.6) \\
& \themethod{} (linear) & \sig{}{96.1} (91.0, 99.2) & \hspace{1ex}{52.9} (24.0, 77.3) & \hspace{1ex}{35.9} (18.6, 50.0) & \sig{}{86.7} (54.5, 100.0) & \hspace{1ex}\textbf{89.2} (84.7, 91.8) & \sig{}{82.0} (73.8, 98.7) \\
& COVER\_F & \sig{}{89.2} (80.7, 95.6) & \sig{}{13.2} (03.1, 36.6) & \sig{}{15.9} (03.6, 29.2) & \sig{}{75.0} (25.0, 100.0) & \sig{}{82.5} (77.3, 87.0) & \sig{}{77.3} (70.7, 87.6) \\
& Liang et al. 2020 & \sig{}{88.3} (78.4, 94.6) & \sig{}{01.3} (00.5, 02.5) & \sig{}{04.0} (01.4, 07.7) & \sig{}{85.7} (57.0, 100.0) & \sig{}{00.7} (00.0, 01.8) & \sig{}{00.7} (00.0, 10.3) \\
& SOFA & \sig{}{90.5} (76.7, 97.1) & \sig{}{28.1} (10.8, 57.0) & \sig{}{30.6} (15.9, 44.8) & \sig{}{85.7} (54.5, 100.0) & \sig{}{86.2} (82.2, 89.7) & \sig{}{00.0} (00.0, 92.1) \\
& Yan et al. 2020 & \sig{}{65.7} (53.0, 76.8) & \sig{}{43.2} (30.0, 53.5) & \sig{}{12.6} (06.5, 19.6) & \sig{}{78.6} (53.2, 100.0) & \sig{}{53.1} (47.4, 58.4) & \sig{}{00.0} (00.0, 52.7) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{192 hours}}}& \themethod{} & \hspace{1ex}{98.4} (95.6, 99.9) & \hspace{1ex}{62.8} (15.0, 96.6) & \hspace{1ex}\textbf{26.1} (09.3, 40.8) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}\textbf{87.2} (82.2, 90.8) & \hspace{1ex}\textbf{96.1} (93.1, 99.6) \\
& \themethod{} (linear) & \hspace{1ex}\textbf{98.8} (95.1, 100.0) & \hspace{1ex}\textbf{77.0} (19.8, 100.0) & \hspace{1ex}{25.8} (08.7, 41.7) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \hspace{1ex}{86.8} (81.6, 90.7) & \sig{}{93.8} (88.7, 100.0) \\
& SOFA & \sig{}{95.8} (92.1, 98.5) & \sig{}{19.5} (06.0, 39.1) & \sig{}{12.5} (04.1, 21.1) & \hspace{1ex}\textbf{100.0} (100.0, 100.0) & \sig{}{67.2} (62.4, 73.4) & \sig{}{92.0} (88.5, 97.0) \\
& COVER\_F & \sig{}{89.7} (79.4, 98.4) & \sig{}{15.8} (02.1, 52.9) & \sig{}{16.0} (03.8, 29.0) & \sig{}{83.3} (33.3, 100.0) & \sig{}{82.4} (77.2, 87.2) & \sig{}{77.3} (69.4, 97.1) \\
& Liang et al. 2020 & \sig{}{89.0} (75.7, 97.0) & \sig{}{01.1} (00.3, 02.3) & \sig{}{00.0} (00.0, 00.0) & \sig{}{00.0} (00.0, 00.0) & \sig{}{55.0} (48.5, 61.2) & \sig{}{03.7} (01.2, 16.1) \\
& Yan et al. 2020 & \sig{}{71.1} (57.9, 78.6) & \sig{}{48.7} (34.1, 54.9) & \sig{}{11.7} (05.7, 19.1) & \sig{}{90.0} (62.5, 100.0) & \sig{}{52.6} (46.4, 59.3) & \sig{}{00.0} (00.0, 57.2) \\
\bottomrule
\end{longtable}
\end{scriptsize}
\end{landscape}

\begin{landscape}
\begin{scriptsize}
\begin{longtable}{ll@{\hskip 9ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l}
\caption{Comparison of \themethod{}, \themethod{} (linear), COVER\_F \citep{williams2020seek}, SOFA \citep{vincent1996sofa}, \citet{yan2020interpretable}, and \citet{liang2020early} at various prediction horizons in terms of AUC, AUPR, F$_1$, sensitivity, specificity and specificity at greater than 95\% sensitivity (Spec.@95\%Sens.) for predicting COVID-19 related mortality on the subgroup of Caucasian patients of the Optum test set. Values are the median and the 95\% confidence intervals (CIs, in parentheses) obtained via bootstrap resampling with 200 samples. \sig = significant at $p < 0.05$ to \themethod{} (one-sided Mann-Whitney-Wilcoxon, Bonferroni corrected). Best results for each metric are highlighted in bold.}
\label{tbl:results_all_caucasian}
\centering
\endfirsthead
\caption*{\Cref{tbl:results_all_caucasian} cont.}
\endhead
\toprule
\multicolumn{8}{c}{Optum Test Set (Caucasian Subgroup)} \\
& Model & AUC & AUPR & F$_1$ & Sensitivity & Specificity & Spec.@95\%Sens.\\
\midrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{1 hour}}}& \themethod{} & \hspace{1ex}{96.7} (96.2, 97.4) & \hspace{1ex}{67.5} (63.1, 72.2) & \hspace{1ex}\textbf{56.9} (53.6, 60.0) & \hspace{1ex}\textbf{91.3} (88.6, 94.1) & \hspace{1ex}\textbf{90.8} (90.0, 91.5) & \hspace{1ex}\textbf{87.3} (82.7, 89.4) \\
& \themethod{} (linear) & \hspace{1ex}\textbf{96.8} (96.1, 97.3) & \hspace{1ex}\textbf{71.7} (66.8, 75.3) & \sig{}{54.6} (51.6, 57.2) & \sig{}{89.8} (87.1, 92.3) & \sig{}{90.4} (89.8, 91.1) & \sig{}{85.3} (81.9, 87.8) \\
& COVER\_F & \sig{}{65.2} (62.7, 67.7) & \sig{}{08.8} (07.8, 09.7) & \sig{}{16.9} (15.5, 18.3) & \sig{}{74.9} (70.9, 78.9) & \sig{}{51.2} (50.0, 52.5) & \sig{}{21.0} (12.8, 32.8) \\
& Liang et al. 2020 & \sig{}{82.1} (80.1, 84.4) & \sig{}{04.1} (03.6, 05.2) & \sig{}{02.3} (01.1, 03.7) & \sig{}{03.0} (01.5, 04.7) & \sig{}{88.7} (88.0, 89.5) & \sig{}{00.4} (00.3, 00.6) \\
& SOFA & \sig{}{90.3} (88.6, 91.6) & \sig{}{48.5} (44.0, 52.8) & \sig{}{49.2} (45.8, 51.8) & \sig{}{77.6} (73.6, 81.1) & \sig{}{90.2} (89.5, 90.8) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{82.3} (80.2, 84.0) & \sig{}{54.1} (51.5, 56.2) & \sig{}{38.9} (36.3, 41.4) & \sig{}{81.5} (77.5, 84.9) & \sig{}{83.2} (82.2, 84.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{2 hours}}}& \themethod{} & \hspace{1ex}\textbf{96.8} (96.3, 97.4) & \hspace{1ex}{67.1} (62.9, 71.8) & \hspace{1ex}\textbf{56.8} (53.4, 59.9) & \hspace{1ex}{91.3} (88.6, 94.1) & \hspace{1ex}\textbf{90.8} (90.0, 91.5) & \hspace{1ex}\textbf{87.4} (84.0, 89.5) \\
& \themethod{} (linear) & \sig{}{96.7} (96.1, 97.2) & \hspace{1ex}\textbf{70.9} (65.9, 74.4) & \sig{}{51.0} (48.0, 53.9) & \hspace{1ex}\textbf{91.6} (89.1, 94.1) & \sig{}{88.4} (87.7, 89.2) & \sig{}{84.7} (81.9, 87.6) \\
& COVER\_F & \sig{}{65.2} (62.7, 67.7) & \sig{}{08.8} (07.8, 09.7) & \sig{}{16.9} (15.5, 18.3) & \sig{}{74.9} (70.9, 78.9) & \sig{}{51.2} (50.0, 52.5) & \sig{}{21.0} (12.8, 32.8) \\
& Liang et al. 2020 & \sig{}{82.2} (80.3, 84.6) & \sig{}{04.1} (03.6, 05.2) & \sig{}{02.1} (01.0, 03.3) & \sig{}{02.8} (01.3, 04.4) & \sig{}{88.7} (88.0, 89.5) & \sig{}{00.4} (00.3, 00.6) \\
& SOFA & \sig{}{90.2} (88.7, 91.6) & \sig{}{48.1} (43.5, 52.3) & \sig{}{48.8} (45.5, 51.8) & \sig{}{77.3} (73.1, 81.3) & \sig{}{90.2} (89.5, 90.8) & \sig{}{00.0} (00.0, 71.8) \\
& Yan et al. 2020 & \sig{}{82.2} (80.2, 83.9) & \sig{}{54.0} (51.4, 55.9) & \sig{}{38.8} (36.1, 41.3) & \sig{}{81.4} (77.6, 84.8) & \sig{}{83.2} (82.2, 84.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{4 hours}}}& \themethod{} & \hspace{1ex}\textbf{96.7} (96.1, 97.2) & \hspace{1ex}{65.8} (60.7, 70.6) & \hspace{1ex}\textbf{55.0} (51.6, 58.1) & \hspace{1ex}\textbf{91.8} (89.2, 94.6) & \hspace{1ex}{89.9} (89.2, 90.7) & \hspace{1ex}\textbf{86.6} (82.7, 89.0) \\
& \themethod{} (linear) & \sig{}{96.5} (95.8, 97.1) & \hspace{1ex}\textbf{68.6} (63.5, 72.4) & \sig{}{50.9} (48.1, 53.7) & \hspace{1ex}\textbf{91.8} (89.0, 94.1) & \sig{}{88.4} (87.7, 89.2) & \sig{}{84.1} (81.3, 87.5) \\
& COVER\_F & \sig{}{65.2} (62.7, 67.7) & \sig{}{08.8} (07.8, 09.7) & \sig{}{16.8} (15.4, 18.3) & \sig{}{74.8} (70.8, 78.8) & \sig{}{51.2} (50.0, 52.5) & \sig{}{21.0} (12.8, 32.8) \\
& Liang et al. 2020 & \sig{}{82.3} (80.7, 84.7) & \sig{}{03.9} (03.5, 04.5) & \sig{}{02.1} (01.0, 03.1) & \sig{}{03.3} (01.5, 05.0) & \sig{}{84.8} (83.9, 85.7) & \sig{}{00.4} (00.3, 00.7) \\
& SOFA & \sig{}{89.9} (88.3, 91.2) & \sig{}{47.0} (42.5, 51.0) & \sig{}{48.2} (44.7, 51.1) & \sig{}{76.0} (72.3, 80.0) & \hspace{1ex}\textbf{90.2} (89.5, 90.8) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{82.8} (80.7, 84.4) & \sig{}{54.5} (52.0, 56.5) & \sig{}{39.1} (36.5, 41.7) & \sig{}{82.4} (78.7, 85.9) & \sig{}{83.2} (82.2, 84.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{8 hours}}}& \themethod{} & \hspace{1ex}\textbf{96.5} (95.9, 97.1) & \hspace{1ex}{63.5} (58.4, 68.3) & \hspace{1ex}\textbf{52.4} (49.1, 55.6) & \hspace{1ex}\textbf{91.5} (88.7, 94.2) & \hspace{1ex}{89.0} (88.3, 89.7) & \hspace{1ex}\textbf{85.1} (82.3, 88.0) \\
& \themethod{} (linear) & \sig{}{96.1} (95.3, 96.6) & \hspace{1ex}\textbf{66.1} (61.1, 70.0) & \sig{}{50.1} (47.0, 53.1) & \sig{}{90.3} (87.6, 92.9) & \sig{}{88.4} (87.7, 89.2) & \sig{}{82.9} (79.6, 86.0) \\
& COVER\_F & \sig{}{65.2} (62.6, 67.5) & \sig{}{08.7} (07.7, 09.6) & \sig{}{16.6} (15.1, 18.0) & \sig{}{74.5} (70.3, 78.5) & \sig{}{51.2} (50.0, 52.5) & \sig{}{21.0} (12.8, 32.8) \\
& Liang et al. 2020 & \sig{}{82.4} (80.3, 84.6) & \sig{}{03.9} (03.5, 04.5) & \sig{}{02.1} (01.1, 03.1) & \sig{}{03.4} (01.7, 04.9) & \sig{}{84.8} (83.9, 85.7) & \sig{}{00.4} (00.3, 00.6) \\
& SOFA & \sig{}{89.8} (88.2, 91.1) & \sig{}{45.8} (41.6, 50.0) & \sig{}{48.2} (45.0, 50.9) & \sig{}{76.2} (72.3, 79.8) & \hspace{1ex}\textbf{90.2} (89.5, 90.8) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{82.7} (80.9, 84.6) & \sig{}{54.4} (52.1, 56.4) & \sig{}{38.9} (36.5, 41.4) & \sig{}{82.5} (78.9, 86.0) & \sig{}{83.2} (82.2, 84.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{16 hours}}}& \themethod{} & \hspace{1ex}\textbf{95.7} (95.0, 96.5) & \hspace{1ex}{64.1} (59.1, 69.3) & \hspace{1ex}\textbf{53.4} (50.0, 56.2) & \hspace{1ex}\textbf{91.1} (88.5, 93.7) & \hspace{1ex}{86.7} (85.8, 87.7) & \hspace{1ex}\textbf{82.0} (78.7, 85.6) \\
& \themethod{} (linear) & \sig{}{94.5} (93.6, 95.3) & \hspace{1ex}\textbf{64.6} (60.3, 68.4) & \sig{}{52.4} (49.4, 55.0) & \sig{}{84.7} (81.6, 88.1) & \hspace{1ex}\textbf{88.0} (87.1, 88.9) & \sig{}{74.5} (70.5, 79.3) \\
& COVER\_F & \sig{}{63.7} (61.1, 66.3) & \sig{}{10.4} (09.4, 11.7) & \sig{}{19.1} (17.3, 20.8) & \sig{}{69.3} (64.2, 73.5) & \sig{}{52.3} (51.0, 53.8) & \sig{}{18.9} (11.4, 30.3) \\
& Liang et al. 2020 & \sig{}{81.1} (79.0, 83.2) & \sig{}{05.0} (04.4, 06.0) & \sig{}{02.5} (01.2, 03.7) & \sig{}{03.5} (01.7, 05.0) & \sig{}{84.9} (84.0, 85.8) & \sig{}{00.5} (00.3, 00.7) \\
& SOFA & \sig{}{87.2} (85.4, 88.9) & \sig{}{43.6} (39.4, 47.6) & \sig{}{47.0} (43.9, 49.5) & \sig{}{72.6} (68.3, 75.9) & \hspace{1ex}\textbf{88.0} (87.2, 88.9) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{81.0} (79.0, 83.0) & \sig{}{55.0} (53.0, 57.2) & \sig{}{39.7} (37.3, 42.3) & \sig{}{82.6} (78.6, 86.5) & \sig{}{79.4} (78.2, 80.3) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{24 hours}}}& \themethod{} & \hspace{1ex}\textbf{95.2} (94.3, 95.9) & \hspace{1ex}{63.7} (59.1, 68.9) & \hspace{1ex}{51.4} (48.2, 54.4) & \hspace{1ex}\textbf{90.9} (88.1, 93.5) & \hspace{1ex}{85.6} (84.5, 86.6) & \hspace{1ex}\textbf{79.3} (74.9, 83.3) \\
& \themethod{} (linear) & \sig{}{94.0} (92.9, 94.9) & \hspace{1ex}\textbf{64.1} (58.8, 67.8) & \hspace{1ex}\textbf{51.6} (48.1, 54.4) & \sig{}{83.8} (80.4, 86.7) & \hspace{1ex}\textbf{87.8} (86.9, 88.7) & \sig{}{73.6} (68.3, 79.1) \\
& COVER\_F & \sig{}{63.1} (60.6, 65.8) & \sig{}{10.4} (09.3, 11.7) & \sig{}{18.9} (17.3, 20.5) & \sig{}{68.5} (63.7, 72.6) & \sig{}{51.9} (50.6, 53.4) & \sig{}{18.7} (11.3, 29.7) \\
& Liang et al. 2020 & \sig{}{80.3} (78.0, 82.5) & \sig{}{05.0} (04.5, 05.7) & \sig{}{02.8} (01.3, 04.0) & \sig{}{03.8} (01.8, 05.4) & \sig{}{85.0} (84.1, 85.9) & \sig{}{00.5} (00.3, 00.7) \\
& SOFA & \sig{}{86.6} (84.7, 88.4) & \sig{}{42.9} (38.6, 47.1) & \sig{}{46.3} (42.9, 48.8) & \sig{}{71.8} (67.5, 75.8) & \hspace{1ex}{87.7} (86.8, 88.5) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{80.9} (78.6, 82.7) & \sig{}{55.0} (52.3, 57.0) & \sig{}{39.4} (36.9, 42.0) & \sig{}{82.7} (78.9, 86.2) & \sig{}{79.0} (77.7, 80.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{48 hours}}}& \themethod{} & \hspace{1ex}\textbf{94.9} (93.9, 95.7) & \hspace{1ex}\textbf{62.8} (57.7, 68.1) & \hspace{1ex}\textbf{49.6} (45.9, 52.5) & \hspace{1ex}\textbf{92.2} (89.4, 94.9) & \hspace{1ex}{84.1} (82.9, 85.4) & \hspace{1ex}\textbf{77.8} (70.7, 84.0) \\
& \themethod{} (linear) & \sig{}{93.2} (92.0, 94.3) & \sig{}{62.0} (56.7, 65.7) & \sig{}{47.2} (44.0, 50.1) & \sig{}{87.0} (84.2, 90.0) & \hspace{1ex}{84.0} (82.9, 85.1) & \sig{}{70.8} (63.5, 76.1) \\
& COVER\_F & \sig{}{62.8} (60.1, 65.5) & \sig{}{10.2} (09.1, 11.4) & \sig{}{19.0} (17.1, 20.6) & \sig{}{68.8} (64.2, 73.3) & \sig{}{51.3} (49.7, 52.9) & \sig{}{18.4} (11.3, 28.2) \\
& Liang et al. 2020 & \sig{}{79.9} (77.6, 82.4) & \sig{}{05.0} (04.5, 05.8) & \sig{}{02.3} (01.0, 03.7) & \sig{}{03.0} (01.4, 04.8) & \hspace{1ex}{86.3} (85.4, 87.3) & \sig{}{00.4} (00.2, 00.6) \\
& SOFA & \sig{}{86.6} (84.9, 88.4) & \sig{}{42.1} (37.7, 46.8) & \sig{}{45.4} (42.0, 48.3) & \sig{}{71.2} (66.8, 75.2) & \hspace{1ex}\textbf{87.4} (86.4, 88.1) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{80.2} (78.2, 82.0) & \sig{}{54.3} (52.0, 56.5) & \sig{}{38.2} (35.5, 40.7) & \sig{}{82.3} (78.3, 86.2) & \sig{}{78.0} (76.8, 79.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{96 hours}}}& \themethod{} & \hspace{1ex}\textbf{93.7} (92.4, 94.8) & \hspace{1ex}\textbf{57.5} (51.2, 63.5) & \hspace{1ex}\textbf{48.2} (44.7, 51.7) & \hspace{1ex}\textbf{87.3} (83.6, 90.9) & \hspace{1ex}{85.1} (83.9, 86.3) & \hspace{1ex}\textbf{74.1} (65.0, 81.1) \\
& \themethod{} (linear) & \sig{}{91.7} (90.2, 92.9) & \hspace{1ex}{57.1} (51.5, 62.0) & \sig{}{42.1} (38.3, 45.1) & \sig{}{83.7} (80.0, 87.1) & \sig{}{82.6} (81.3, 83.8) & \sig{}{66.7} (56.9, 73.6) \\
& COVER\_F & \sig{}{62.1} (59.3, 64.9) & \sig{}{09.7} (08.6, 11.1) & \sig{}{18.0} (16.1, 19.6) & \sig{}{68.3} (63.6, 72.8) & \sig{}{50.4} (48.8, 52.1) & \sig{}{16.7} (10.3, 28.1) \\
& Liang et al. 2020 & \sig{}{79.6} (77.4, 81.9) & \sig{}{04.6} (04.1, 05.6) & \sig{}{02.1} (00.6, 03.6) & \sig{}{02.0} (00.6, 03.6) & \hspace{1ex}\textbf{92.2} (91.4, 92.9) & \sig{}{00.5} (00.3, 00.8) \\
& SOFA & \sig{}{84.9} (82.5, 87.1) & \sig{}{37.6} (32.4, 42.4) & \sig{}{41.4} (37.6, 44.5) & \sig{}{66.8} (62.5, 71.5) & \hspace{1ex}{86.8} (85.8, 87.8) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{79.7} (77.1, 81.7) & \sig{}{53.2} (50.6, 55.8) & \sig{}{36.8} (34.0, 39.8) & \sig{}{81.5} (76.7, 85.4) & \sig{}{77.9} (76.5, 79.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{192 hours}}}& \themethod{} & \hspace{1ex}\textbf{92.2} (90.5, 93.7) & \hspace{1ex}{50.6} (43.5, 57.7) & \hspace{1ex}\textbf{42.2} (37.9, 45.9) & \hspace{1ex}\textbf{84.6} (79.8, 89.5) & \hspace{1ex}{84.7} (83.5, 85.8) & \hspace{1ex}\textbf{62.8} (56.3, 75.5) \\
& \themethod{} (linear) & \sig{}{90.3} (88.1, 92.0) & \hspace{1ex}\textbf{51.2} (44.2, 56.9) & \sig{}{35.8} (32.0, 39.1) & \sig{}{84.0} (78.9, 87.6) & \sig{}{79.6} (78.3, 81.0) & \sig{}{61.7} (53.6, 69.2) \\
& COVER\_F & \sig{}{62.1} (58.7, 65.6) & \sig{}{08.2} (07.1, 09.6) & \sig{}{15.9} (14.2, 18.1) & \sig{}{69.7} (63.5, 75.1) & \sig{}{50.5} (48.8, 52.3) & \sig{}{12.5} (09.9, 28.7) \\
& Liang et al. 2020 & \sig{}{76.1} (73.3, 79.2) & \sig{}{04.0} (03.4, 05.4) & \sig{}{02.3} (00.8, 04.4) & \sig{}{02.5} (00.8, 04.6) & \hspace{1ex}\textbf{92.4} (91.5, 93.2) & \sig{}{00.4} (00.2, 00.6) \\
& SOFA & \sig{}{83.3} (80.5, 85.7) & \sig{}{29.7} (25.0, 35.4) & \sig{}{35.5} (31.4, 39.0) & \sig{}{64.3} (58.8, 70.6) & \hspace{1ex}{86.5} (85.4, 87.4) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{78.1} (75.6, 80.7) & \hspace{1ex}{49.8} (47.1, 52.5) & \sig{}{32.2} (28.3, 35.4) & \sig{}{77.9} (72.9, 83.0) & \sig{}{78.3} (77.0, 79.5) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\end{longtable}
\end{scriptsize}
\end{landscape}

\begin{landscape}
\begin{scriptsize}
\begin{longtable}{ll@{\hskip 9ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l}
\caption{Comparison of \themethod{}, \themethod{} (linear), COVER\_F \citep{williams2020seek}, SOFA \citep{vincent1996sofa}, \citet{yan2020interpretable}, and \citet{liang2020early} at various prediction horizons in terms of AUC, AUPR, F$_1$, sensitivity, specificity and specificity at greater than 95\% sensitivity (Spec.@95\%Sens.) for predicting COVID-19 related mortality on the Optum future cohort. Values are the median and the 95\% confidence intervals (CIs, in parentheses) obtained via bootstrap resampling with 200 samples. \sig = significant at $p < 0.05$ to \themethod{} (one-sided Mann-Whitney-Wilcoxon, Bonferroni corrected). Best results for each metric are highlighted in bold.}
\label{tbl:results_all_optumfuture}
\centering
\endfirsthead
\caption*{\Cref{tbl:results_all_optumfuture} cont.}
\endhead
\toprule
\multicolumn{8}{c}{Optum Future Cohort (June 6$^\text{th}$ to July 13$^\text{th}$ 2020)} \\
& Model & AUC & AUPR & F$_1$ & Sensitivity & Specificity & Spec.@95\%Sens.\\
\midrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{1 hour}}}& \themethod{} & \hspace{1ex}{97.7} (97.1, 98.3) & \hspace{1ex}{27.3} (21.8, 32.7) & \hspace{1ex}{22.1} (18.5, 25.4) & \hspace{1ex}\textbf{90.2} (84.7, 95.9) & \hspace{1ex}{95.0} (94.6, 95.3) & \hspace{1ex}\textbf{90.8} (87.6, 95.5) \\
& \themethod{} (linear) & \hspace{1ex}\textbf{97.8} (96.6, 98.6) & \hspace{1ex}\textbf{52.5} (42.5, 61.2) & \hspace{1ex}\textbf{25.0} (21.1, 29.3) & \sig{}{88.4} (81.4, 94.5) & \hspace{1ex}\textbf{95.8} (95.5, 96.1) & \sig{}{89.3} (81.6, 95.1) \\
& COVER\_F & \sig{}{88.2} (85.2, 90.8) & \sig{}{06.0} (03.9, 09.7) & \sig{}{05.7} (04.8, 06.6) & \sig{}{88.6} (82.5, 94.5) & \sig{}{76.3} (75.7, 76.9) & \sig{}{54.1} (45.4, 74.0) \\
& Liang et al. 2020 & \sig{}{90.7} (87.0, 93.8) & \sig{}{14.3} (09.9, 20.9) & \sig{}{09.5} (07.9, 11.2) & \sig{}{86.8} (80.2, 92.9) & \sig{}{86.7} (86.1, 87.2) & \sig{}{53.5} (14.5, 70.8) \\
& SOFA & \sig{}{91.5} (88.8, 93.8) & \sig{}{15.9} (10.8, 22.3) & \sig{}{12.3} (10.2, 14.3) & \sig{}{83.0} (76.2, 89.5) & \sig{}{90.6} (90.1, 91.1) & \sig{}{00.0} (00.0, 71.6) \\
& Yan et al. 2020 & \sig{}{88.4} (84.8, 91.8) & \hspace{1ex}{46.9} (42.9, 50.4) & \sig{}{11.6} (09.7, 13.6) & \sig{}{87.5} (80.4, 94.3) & \sig{}{89.3} (88.9, 89.7) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{2 hours}}}& \themethod{} & \hspace{1ex}\textbf{97.7} (97.1, 98.2) & \hspace{1ex}{26.0} (20.8, 31.7) & \hspace{1ex}{22.1} (18.5, 25.4) & \hspace{1ex}\textbf{90.2} (84.7, 95.9) & \hspace{1ex}{95.0} (94.6, 95.3) & \hspace{1ex}\textbf{90.4} (87.3, 95.7) \\
& \themethod{} (linear) & \hspace{1ex}\textbf{97.7} (96.6, 98.6) & \hspace{1ex}\textbf{48.7} (38.3, 57.8) & \hspace{1ex}\textbf{22.5} (18.9, 25.9) & \hspace{1ex}{89.4} (82.8, 95.3) & \hspace{1ex}\textbf{95.1} (94.8, 95.5) & \sig{}{89.3} (82.4, 95.1) \\
& COVER\_F & \sig{}{88.2} (85.2, 90.8) & \sig{}{06.0} (03.9, 09.7) & \sig{}{05.7} (04.8, 06.6) & \sig{}{88.6} (82.5, 94.5) & \sig{}{76.3} (75.7, 76.9) & \sig{}{54.1} (45.4, 74.0) \\
& Liang et al. 2020 & \sig{}{90.8} (86.8, 93.8) & \sig{}{13.9} (09.6, 20.0) & \sig{}{09.5} (07.9, 11.2) & \sig{}{86.8} (80.2, 92.9) & \sig{}{86.7} (86.1, 87.2) & \sig{}{52.6} (14.4, 77.5) \\
& SOFA & \sig{}{91.2} (88.2, 93.4) & \sig{}{15.4} (10.3, 21.9) & \sig{}{11.9} (09.8, 14.0) & \sig{}{81.0} (73.3, 87.2) & \sig{}{90.6} (90.1, 91.1) & \sig{}{00.0} (00.0, 71.6) \\
& Yan et al. 2020 & \sig{}{88.0} (84.0, 91.3) & \hspace{1ex}{46.4} (42.2, 49.9) & \sig{}{11.5} (09.6, 13.5) & \sig{}{86.7} (78.8, 93.3) & \sig{}{89.3} (88.9, 89.7) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{4 hours}}}& \themethod{} & \hspace{1ex}{97.7} (97.1, 98.2) & \hspace{1ex}{25.9} (20.7, 32.1) & \hspace{1ex}{20.8} (17.2, 24.0) & \hspace{1ex}\textbf{89.0} (83.0, 94.3) & \hspace{1ex}{94.6} (94.3, 95.0) & \hspace{1ex}\textbf{90.7} (88.2, 94.7) \\
& \themethod{} (linear) & \hspace{1ex}\textbf{97.8} (96.8, 98.5) & \hspace{1ex}\textbf{48.6} (36.9, 57.7) & \hspace{1ex}\textbf{22.1} (18.4, 25.6) & \hspace{1ex}{88.3} (81.3, 94.4) & \hspace{1ex}\textbf{95.1} (94.8, 95.5) & \sig{}{90.4} (82.4, 94.9) \\
& COVER\_F & \sig{}{88.2} (85.2, 90.8) & \sig{}{06.0} (03.9, 09.7) & \sig{}{05.6} (04.7, 06.5) & \hspace{1ex}{88.6} (82.5, 94.5) & \sig{}{76.3} (75.7, 76.9) & \sig{}{54.1} (45.3, 74.0) \\
& Liang et al. 2020 & \sig{}{91.3} (87.2, 94.1) & \sig{}{14.3} (09.7, 20.9) & \sig{}{09.5} (08.0, 11.3) & \hspace{1ex}{88.4} (82.1, 94.2) & \sig{}{86.7} (86.1, 87.2) & \sig{}{53.2} (14.3, 85.0) \\
& SOFA & \sig{}{91.2} (88.1, 93.4) & \sig{}{14.8} (09.6, 20.6) & \sig{}{11.8} (09.8, 13.8) & \sig{}{80.4} (72.9, 87.0) & \sig{}{90.6} (90.1, 91.1) & \sig{}{00.0} (00.0, 71.6) \\
& Yan et al. 2020 & \sig{}{88.0} (84.0, 91.3) & \hspace{1ex}{46.2} (42.0, 49.9) & \sig{}{11.3} (09.3, 13.5) & \sig{}{86.4} (78.8, 93.3) & \sig{}{89.3} (88.9, 89.7) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{8 hours}}}& \themethod{} & \hspace{1ex}\textbf{97.5} (96.8, 98.1) & \hspace{1ex}{23.8} (18.9, 28.9) & \hspace{1ex}{19.8} (16.6, 23.0) & \hspace{1ex}\textbf{91.7} (86.7, 96.3) & \hspace{1ex}{94.2} (93.8, 94.6) & \hspace{1ex}\textbf{90.3} (87.3, 95.1) \\
& \themethod{} (linear) & \sig{}{97.1} (95.4, 98.4) & \hspace{1ex}{45.6} (35.0, 55.3) & \hspace{1ex}\textbf{21.6} (18.2, 24.6) & \sig{}{87.2} (80.0, 93.8) & \hspace{1ex}\textbf{95.1} (94.8, 95.5) & \sig{}{85.2} (76.6, 93.3) \\
& Liang et al. 2020 & \sig{}{92.0} (88.8, 94.5) & \sig{}{12.4} (08.7, 16.4) & \sig{}{09.5} (07.9, 11.2) & \sig{}{88.9} (83.1, 95.1) & \sig{}{86.7} (86.1, 87.2) & \sig{}{60.7} (32.9, 86.8) \\
& COVER\_F & \sig{}{88.7} (86.0, 91.3) & \sig{}{06.1} (03.9, 09.9) & \sig{}{05.6} (04.8, 06.5) & \sig{}{90.2} (83.2, 95.4) & \sig{}{76.3} (75.7, 76.9) & \sig{}{59.4} (45.5, 76.1) \\
& SOFA & \sig{}{90.5} (87.6, 93.0) & \sig{}{13.3} (08.4, 18.8) & \sig{}{11.2} (09.1, 13.1) & \sig{}{77.3} (69.2, 84.6) & \sig{}{90.6} (90.1, 91.1) & \sig{}{00.0} (00.0, 71.6) \\
& Yan et al. 2020 & \sig{}{87.8} (83.9, 91.2) & \hspace{1ex}\textbf{46.1} (42.0, 49.8) & \sig{}{11.2} (09.3, 13.2) & \sig{}{86.2} (78.6, 93.2) & \sig{}{89.3} (88.9, 89.7) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{16 hours}}}& \themethod{} & \hspace{1ex}\textbf{95.8} (94.5, 97.0) & \hspace{1ex}{25.1} (19.3, 31.0) & \hspace{1ex}{22.4} (18.9, 25.6) & \hspace{1ex}\textbf{89.6} (83.5, 95.3) & \hspace{1ex}{90.8} (90.1, 91.5) & \hspace{1ex}\textbf{81.6} (67.0, 92.1) \\
& \themethod{} (linear) & \sig{}{95.2} (93.5, 96.9) & \hspace{1ex}{39.8} (29.9, 49.0) & \hspace{1ex}\textbf{25.2} (21.1, 28.8) & \sig{}{84.3} (77.8, 92.3) & \hspace{1ex}\textbf{92.6} (92.1, 93.2) & \sig{}{69.2} (51.3, 88.7) \\
& Liang et al. 2020 & \sig{}{88.9} (85.5, 92.0) & \sig{}{13.4} (09.4, 17.5) & \sig{}{12.7} (10.6, 15.0) & \sig{}{87.0} (80.5, 93.7) & \sig{}{82.1} (81.2, 83.0) & \sig{}{52.6} (27.8, 79.9) \\
& COVER\_F & \sig{}{84.6} (81.4, 87.7) & \sig{}{06.2} (04.6, 07.9) & \sig{}{09.0} (07.4, 10.5) & \sig{}{79.6} (71.3, 86.8) & \sig{}{76.1} (75.1, 77.2) & \sig{}{50.0} (35.7, 68.0) \\
& SOFA & \sig{}{87.5} (84.1, 90.1) & \sig{}{13.3} (08.7, 18.5) & \sig{}{13.1} (10.7, 15.5) & \sig{}{74.1} (64.9, 82.5) & \sig{}{85.6} (84.8, 86.4) & \sig{}{00.0} (00.0, 66.2) \\
& Yan et al. 2020 & \sig{}{83.5} (79.8, 87.5) & \hspace{1ex}\textbf{45.6} (41.4, 49.9) & \sig{}{12.8} (10.5, 15.4) & \sig{}{84.0} (76.1, 92.2) & \sig{}{83.0} (82.2, 83.8) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{24 hours}}}& \themethod{} & \hspace{1ex}\textbf{95.6} (94.1, 96.9) & \hspace{1ex}{23.9} (18.5, 29.0) & \hspace{1ex}{22.3} (18.9, 25.8) & \hspace{1ex}\textbf{91.4} (85.7, 96.5) & \hspace{1ex}{90.0} (89.3, 90.7) & \hspace{1ex}\textbf{83.2} (59.2, 92.2) \\
& \themethod{} (linear) & \sig{}{95.1} (93.2, 97.0) & \hspace{1ex}{39.2} (28.8, 48.6) & \hspace{1ex}\textbf{25.1} (20.6, 29.0) & \sig{}{85.7} (78.9, 92.9) & \hspace{1ex}\textbf{92.1} (91.5, 92.7) & \sig{}{82.6} (40.1, 87.7) \\
& COVER\_F & \sig{}{85.4} (82.8, 87.8) & \sig{}{06.4} (04.8, 08.2) & \sig{}{09.3} (07.5, 10.8) & \sig{}{81.1} (72.3, 87.8) & \sig{}{75.2} (74.2, 76.3) & \sig{}{57.3} (45.9, 67.7) \\
& Liang et al. 2020 & \sig{}{88.7} (86.0, 91.4) & \sig{}{13.7} (09.9, 18.1) & \sig{}{14.7} (12.3, 17.2) & \sig{}{83.9} (76.4, 90.4) & \sig{}{84.8} (83.9, 85.6) & \sig{}{51.3} (29.1, 77.6) \\
& SOFA & \sig{}{87.1} (83.7, 89.8) & \sig{}{13.5} (08.9, 19.1) & \sig{}{13.2} (10.8, 15.8) & \sig{}{73.6} (64.9, 82.1) & \sig{}{85.1} (84.3, 85.9) & \sig{}{00.0} (00.0, 65.6) \\
& Yan et al. 2020 & \sig{}{83.4} (79.9, 87.3) & \hspace{1ex}\textbf{46.0} (42.0, 50.2) & \sig{}{13.0} (10.8, 15.7) & \sig{}{84.4} (77.7, 92.4) & \sig{}{82.4} (81.6, 83.3) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{48 hours}}}& \themethod{} & \hspace{1ex}\textbf{94.2} (92.5, 95.7) & \hspace{1ex}{21.5} (16.4, 26.7) & \hspace{1ex}{20.3} (16.5, 23.2) & \hspace{1ex}\textbf{84.7} (77.1, 91.7) & \hspace{1ex}{88.6} (87.8, 89.5) & \hspace{1ex}\textbf{78.6} (62.8, 83.2) \\
& \themethod{} (linear) & \sig{}{93.7} (91.8, 95.6) & \hspace{1ex}{36.6} (26.4, 45.6) & \hspace{1ex}\textbf{21.9} (18.2, 24.8) & \hspace{1ex}{83.8} (76.6, 91.0) & \hspace{1ex}\textbf{89.8} (89.1, 90.6) & \sig{}{65.0} (48.5, 82.3) \\
& COVER\_F & \sig{}{84.4} (81.4, 87.0) & \sig{}{06.5} (04.9, 08.5) & \sig{}{09.3} (07.6, 10.9) & \sig{}{79.6} (71.5, 87.4) & \sig{}{73.3} (72.2, 74.6) & \sig{}{55.8} (44.5, 65.0) \\
& Liang et al. 2020 & \sig{}{88.3} (84.7, 90.9) & \sig{}{14.8} (10.6, 20.4) & \sig{}{15.2} (12.7, 17.9) & \sig{}{81.7} (74.4, 87.7) & \sig{}{84.5} (83.6, 85.4) & \sig{}{46.4} (31.2, 66.5) \\
& SOFA & \sig{}{85.7} (82.0, 88.4) & \sig{}{13.2} (09.3, 19.0) & \sig{}{13.3} (10.8, 16.0) & \sig{}{72.7} (63.6, 81.5) & \sig{}{84.0} (83.2, 84.8) & \sig{}{00.0} (00.0, 64.3) \\
& Yan et al. 2020 & \sig{}{81.9} (78.3, 86.0) & \hspace{1ex}\textbf{45.1} (40.9, 49.4) & \sig{}{13.0} (10.5, 15.3) & \sig{}{82.8} (74.8, 91.0) & \sig{}{81.0} (80.1, 82.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{96 hours}}}& \themethod{} & \hspace{1ex}\textbf{91.7} (88.5, 93.6) & \hspace{1ex}{17.7} (12.7, 23.4) & \hspace{1ex}\textbf{20.1} (15.9, 23.3) & \hspace{1ex}{76.5} (67.6, 84.3) & \hspace{1ex}\textbf{88.5} (87.8, 89.4) & \hspace{1ex}\textbf{71.5} (58.2, 78.0) \\
& \themethod{} (linear) & \hspace{1ex}\textbf{91.7} (88.6, 94.4) & \hspace{1ex}{27.9} (18.1, 38.1) & \hspace{1ex}\textbf{20.1} (16.5, 24.1) & \hspace{1ex}\textbf{83.5} (75.0, 90.4) & \sig{}{87.5} (86.7, 88.5) & \sig{}{60.9} (48.0, 79.5) \\
& COVER\_F & \sig{}{82.8} (79.4, 85.6) & \sig{}{06.0} (04.6, 08.0) & \sig{}{09.6} (07.7, 11.7) & \hspace{1ex}{81.0} (72.3, 88.9) & \sig{}{70.8} (69.3, 72.2) & \sig{}{54.6} (42.3, 62.6) \\
& Liang et al. 2020 & \sig{}{86.6} (82.5, 89.6) & \sig{}{12.7} (08.2, 18.7) & \sig{}{15.2} (12.1, 17.7) & \hspace{1ex}{81.5} (72.1, 89.1) & \sig{}{82.6} (81.3, 83.7) & \sig{}{43.6} (25.6, 73.7) \\
& SOFA & \sig{}{82.2} (77.6, 86.3) & \sig{}{12.0} (07.8, 17.0) & \sig{}{13.6} (10.5, 16.4) & \sig{}{70.1} (60.4, 79.8) & \sig{}{83.3} (82.3, 84.3) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{81.0} (76.4, 84.9) & \hspace{1ex}\textbf{44.8} (40.0, 49.0) & \sig{}{13.6} (11.0, 16.2) & \hspace{1ex}{82.0} (72.8, 89.6) & \sig{}{80.1} (79.0, 81.3) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{192 hours}}}& \themethod{} & \hspace{1ex}\textbf{90.4} (86.4, 93.8) & \hspace{1ex}{17.7} (11.3, 24.9) & \hspace{1ex}\textbf{19.5} (14.9, 24.6) & \hspace{1ex}{78.0} (66.6, 88.0) & \hspace{1ex}\textbf{87.6} (86.3, 88.8) & \hspace{1ex}\textbf{70.8} (01.2, 81.3) \\
& \themethod{} (linear) & \hspace{1ex}{90.1} (86.0, 93.8) & \hspace{1ex}{29.6} (17.9, 41.9) & \sig{}{17.8} (13.5, 22.3) & \hspace{1ex}{79.8} (66.7, 87.7) & \sig{}{85.7} (84.4, 86.9) & \sig{}{66.0} (00.0, 77.7) \\
& COVER\_F & \sig{}{80.9} (76.8, 84.5) & \sig{}{05.5} (03.6, 07.6) & \sig{}{09.6} (07.1, 12.0) & \sig{}{72.4} (60.0, 82.9) & \sig{}{73.4} (71.8, 75.0) & \sig{}{53.6} (39.6, 60.1) \\
& Liang et al. 2020 & \sig{}{84.9} (80.8, 89.3) & \sig{}{12.6} (07.7, 21.8) & \sig{}{12.6} (09.6, 15.6) & \hspace{1ex}\textbf{82.9} (73.1, 92.2) & \sig{}{77.3} (75.8, 78.9) & \sig{}{48.5} (24.3, 67.0) \\
& SOFA & \sig{}{79.0} (73.2, 85.1) & \sig{}{12.1} (07.0, 19.6) & \sig{}{13.2} (10.3, 17.2) & \sig{}{68.1} (57.6, 79.3) & \sig{}{83.0} (81.5, 84.3) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{81.2} (75.6, 85.8) & \hspace{1ex}\textbf{44.8} (38.8, 50.0) & \sig{}{14.4} (10.7, 18.0) & \hspace{1ex}{81.1} (70.3, 90.6) & \sig{}{81.0} (79.5, 82.3) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\end{longtable}
\end{scriptsize}
\end{landscape}

\begin{landscape}
\begin{scriptsize}
\begin{longtable}{ll@{\hskip 9ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l@{\hskip 4ex}l}
\caption{Comparison of \themethod{}, \themethod{} (linear), COVER\_F \citep{williams2020seek}, SOFA \citep{vincent1996sofa}, \citet{yan2020interpretable}, and \citet{liang2020early} at various prediction horizons in terms of AUC, AUPR, F$_1$, sensitivity, specificity and specificity at greater than 95\% sensitivity (Spec.@95\%Sens.) for predicting COVID-19 related mortality on the subgroup of non-hospitalised patients of the Optum test set. Values are the median and the 95\% confidence intervals (CIs, in parentheses) obtained via bootstrap resampling with 200 samples. \sig = significant at $p < 0.05$ to \themethod{} (one-sided Mann-Whitney-Wilcoxon, Bonferroni corrected). Best results for each metric are highlighted in bold.}
\label{tbl:results_all_optumhospitalised}
\centering
\endfirsthead
\caption*{\Cref{tbl:results_all_optumhospitalised} cont.}
\endhead
\toprule
\multicolumn{8}{c}{Optum Test Set (Not Hospitalised Subgroup)} \\
& Model & AUC & AUPR & F$_1$ & Sensitivity & Specificity & Spec.@95\%Sens.\\
\midrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{1 hour}}}& \themethod{} (linear) & \hspace{1ex}\textbf{96.7} (95.6, 97.5) & \hspace{1ex}\textbf{50.0} (43.3, 57.3) & \hspace{1ex}{40.5} (36.5, 44.1) & \hspace{1ex}{85.4} (80.6, 89.3) & \hspace{1ex}{93.8} (93.2, 94.3) & \hspace{1ex}\textbf{86.3} (77.7, 89.6) \\
& \themethod{} & \hspace{1ex}{96.6} (95.1, 97.6) & \hspace{1ex}{49.4} (43.3, 55.8) & \hspace{1ex}\textbf{42.2} (38.3, 46.6) & \hspace{1ex}\textbf{86.9} (82.8, 91.0) & \hspace{1ex}\textbf{94.1} (93.6, 94.6) & \hspace{1ex}{85.5} (77.8, 91.2) \\
& Liang et al. 2020 & \sig{}{84.4} (81.6, 86.7) & \sig{}{18.8} (15.2, 23.6) & \sig{}{16.3} (14.2, 18.7) & \sig{}{77.8} (72.3, 82.9) & \sig{}{79.8} (78.8, 80.5) & \sig{}{34.0} (20.9, 45.4) \\
& COVER\_F & \sig{}{69.8} (66.4, 72.3) & \sig{}{04.4} (03.7, 05.2) & \sig{}{08.2} (07.0, 09.2) & \sig{}{77.0} (70.9, 81.6) & \sig{}{55.5} (54.6, 56.5) & \sig{}{17.8} (14.5, 26.3) \\
& SOFA & \sig{}{91.4} (88.9, 93.1) & \sig{}{28.1} (23.6, 34.0) & \sig{}{29.5} (26.7, 32.7) & \sig{}{81.2} (75.9, 86.1) & \sig{}{90.3} (89.7, 91.0) & \sig{}{00.0} (00.0, 74.5) \\
& Yan et al. 2020 & \sig{}{84.0} (81.3, 85.8) & \sig{}{47.6} (44.6, 50.0) & \sig{}{22.5} (20.2, 25.2) & \sig{}{82.0} (76.8, 86.0) & \sig{}{85.9} (85.0, 86.6) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{2 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{96.7} (95.5, 97.5) & \hspace{1ex}{49.2} (42.7, 56.4) & \hspace{1ex}{36.6} (33.0, 40.2) & \hspace{1ex}{86.5} (82.0, 90.3) & \hspace{1ex}{92.5} (91.9, 93.0) & \hspace{1ex}\textbf{86.3} (77.7, 90.7) \\
& \themethod{} & \hspace{1ex}{96.6} (95.1, 97.6) & \hspace{1ex}\textbf{49.4} (43.0, 55.5) & \hspace{1ex}\textbf{42.5} (38.3, 46.7) & \hspace{1ex}\textbf{87.5} (83.4, 91.4) & \hspace{1ex}\textbf{94.1} (93.6, 94.6) & \hspace{1ex}{85.8} (77.8, 91.2) \\
& Liang et al. 2020 & \sig{}{84.5} (81.7, 86.9) & \sig{}{18.8} (15.2, 23.4) & \sig{}{16.4} (14.4, 18.8) & \sig{}{78.2} (73.0, 83.1) & \sig{}{79.8} (78.8, 80.5) & \sig{}{34.0} (20.9, 45.4) \\
& COVER\_F & \sig{}{69.8} (66.4, 72.3) & \sig{}{04.4} (03.7, 05.2) & \sig{}{08.2} (07.0, 09.2) & \sig{}{77.0} (70.9, 81.6) & \sig{}{55.5} (54.6, 56.5) & \sig{}{17.8} (14.5, 26.3) \\
& SOFA & \sig{}{91.1} (88.7, 92.8) & \sig{}{27.6} (23.1, 33.5) & \sig{}{29.5} (26.8, 32.7) & \sig{}{81.2} (76.1, 86.1) & \sig{}{90.4} (89.7, 91.0) & \sig{}{00.0} (00.0, 74.4) \\
& Yan et al. 2020 & \sig{}{84.0} (81.3, 85.8) & \sig{}{47.6} (44.6, 50.0) & \sig{}{22.5} (20.2, 25.2) & \sig{}{82.0} (76.8, 86.0) & \sig{}{85.9} (85.0, 86.6) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{4 hours}}}& \themethod{} & \hspace{1ex}\textbf{96.5} (95.1, 97.6) & \hspace{1ex}{46.3} (40.4, 52.8) & \hspace{1ex}\textbf{40.4} (36.5, 44.5) & \hspace{1ex}\textbf{88.4} (84.3, 92.7) & \hspace{1ex}\textbf{93.6} (93.0, 94.2) & \hspace{1ex}\textbf{85.7} (81.9, 90.0) \\
& \themethod{} (linear) & \hspace{1ex}\textbf{96.5} (95.4, 97.4) & \hspace{1ex}\textbf{48.0} (41.4, 55.2) & \sig{}{36.0} (32.4, 39.9) & \sig{}{85.8} (81.4, 90.0) & \sig{}{92.5} (91.9, 93.0) & \hspace{1ex}{85.6} (76.2, 89.1) \\
& Liang et al. 2020 & \sig{}{85.1} (81.9, 87.3) & \sig{}{18.5} (14.8, 23.1) & \sig{}{16.0} (14.1, 18.5) & \sig{}{77.9} (72.4, 82.8) & \sig{}{79.8} (78.8, 80.5) & \sig{}{34.6} (21.9, 46.6) \\
& COVER\_F & \sig{}{69.9} (66.5, 72.5) & \sig{}{04.4} (03.6, 05.1) & \sig{}{08.1} (06.9, 09.1) & \sig{}{76.9} (71.1, 81.7) & \sig{}{55.5} (54.6, 56.5) & \sig{}{18.1} (14.4, 37.5) \\
& SOFA & \sig{}{90.9} (88.5, 92.7) & \sig{}{26.4} (22.3, 32.4) & \sig{}{28.9} (25.8, 32.0) & \sig{}{80.5} (75.0, 85.6) & \sig{}{90.4} (89.7, 91.0) & \sig{}{00.0} (00.0, 74.4) \\
& Yan et al. 2020 & \sig{}{84.2} (81.7, 86.1) & \hspace{1ex}\textbf{48.0} (45.1, 50.0) & \sig{}{22.4} (20.0, 25.0) & \sig{}{82.4} (77.9, 86.5) & \sig{}{85.9} (85.0, 86.6) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{8 hours}}}& \themethod{} & \hspace{1ex}\textbf{96.5} (94.9, 97.5) & \hspace{1ex}{43.8} (37.7, 50.4) & \hspace{1ex}\textbf{37.4} (33.5, 40.7) & \hspace{1ex}{87.7} (83.3, 92.1) & \hspace{1ex}\textbf{92.9} (92.3, 93.5) & \hspace{1ex}\textbf{86.0} (81.9, 91.5) \\
& \themethod{} (linear) & \hspace{1ex}{96.4} (95.3, 97.3) & \hspace{1ex}{44.0} (37.4, 51.3) & \sig{}{36.1} (32.6, 40.0) & \hspace{1ex}\textbf{87.8} (83.8, 92.1) & \sig{}{92.5} (91.9, 93.0) & \sig{}{84.9} (75.9, 90.1) \\
& Liang et al. 2020 & \sig{}{85.5} (82.3, 87.6) & \sig{}{19.2} (14.9, 24.4) & \sig{}{16.0} (14.2, 18.4) & \sig{}{79.0} (73.7, 84.3) & \sig{}{79.8} (78.8, 80.5) & \sig{}{34.4} (21.7, 54.7) \\
& COVER\_F & \sig{}{69.7} (66.2, 72.2) & \sig{}{04.2} (03.5, 05.0) & \sig{}{07.8} (06.7, 08.9) & \sig{}{76.2} (70.0, 81.5) & \sig{}{55.5} (54.6, 56.5) & \sig{}{18.0} (14.3, 37.2) \\
& SOFA & \sig{}{90.1} (87.8, 92.1) & \sig{}{25.4} (21.5, 31.5) & \sig{}{27.8} (24.9, 31.1) & \sig{}{78.6} (73.7, 84.1) & \sig{}{90.3} (89.7, 91.0) & \sig{}{00.0} (00.0, 01.8) \\
& Yan et al. 2020 & \sig{}{84.0} (81.5, 85.9) & \hspace{1ex}\textbf{47.6} (44.8, 49.8) & \sig{}{21.9} (19.5, 24.6) & \sig{}{82.1} (76.8, 85.9) & \sig{}{85.9} (85.0, 86.6) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{16 hours}}}& \themethod{} & \hspace{1ex}\textbf{95.3} (93.5, 96.4) & \hspace{1ex}{42.1} (36.2, 49.4) & \hspace{1ex}{38.1} (34.1, 41.7) & \hspace{1ex}\textbf{86.7} (81.7, 90.9) & \hspace{1ex}{91.2} (90.4, 91.9) & \hspace{1ex}\textbf{82.5} (73.7, 86.8) \\
& \themethod{} (linear) & \hspace{1ex}{95.1} (93.7, 96.3) & \hspace{1ex}{41.4} (35.4, 48.8) & \hspace{1ex}\textbf{38.2} (34.2, 42.4) & \sig{}{81.9} (77.3, 86.6) & \hspace{1ex}\textbf{92.0} (91.3, 92.6) & \sig{}{79.2} (71.6, 86.0) \\
& Liang et al. 2020 & \sig{}{83.0} (79.8, 85.4) & \sig{}{19.8} (15.2, 25.2) & \sig{}{19.6} (17.2, 22.1) & \sig{}{70.4} (64.3, 76.5) & \sig{}{82.2} (81.1, 83.1) & \sig{}{27.9} (22.4, 42.2) \\
& COVER\_F & \sig{}{68.3} (64.7, 70.9) & \sig{}{05.2} (04.3, 06.1) & \sig{}{09.6} (08.1, 10.7) & \sig{}{77.1} (71.2, 82.7) & \sig{}{53.1} (52.0, 54.2) & \sig{}{16.8} (03.9, 35.2) \\
& SOFA & \sig{}{87.8} (84.8, 90.0) & \sig{}{23.8} (19.2, 29.4) & \sig{}{27.7} (24.3, 31.1) & \sig{}{75.9} (70.0, 81.5) & \sig{}{88.0} (87.2, 88.8) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{81.9} (78.9, 84.2) & \hspace{1ex}\textbf{47.6} (44.1, 50.0) & \sig{}{22.7} (19.8, 25.2) & \sig{}{81.1} (75.5, 86.0) & \sig{}{82.7} (81.6, 83.5) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{24 hours}}}& \themethod{} & \hspace{1ex}{94.3} (92.4, 95.9) & \hspace{1ex}{40.4} (34.0, 47.5) & \hspace{1ex}{35.0} (31.3, 38.6) & \hspace{1ex}\textbf{84.9} (80.2, 89.2) & \hspace{1ex}{90.1} (89.4, 90.9) & \hspace{1ex}\textbf{78.6} (57.1, 82.9) \\
& \themethod{} (linear) & \hspace{1ex}\textbf{94.4} (92.8, 95.8) & \hspace{1ex}{40.7} (34.6, 48.0) & \hspace{1ex}\textbf{37.1} (33.2, 41.3) & \sig{}{81.4} (76.4, 86.6) & \hspace{1ex}\textbf{91.6} (90.9, 92.3) & \sig{}{75.7} (61.3, 83.1) \\
& Liang et al. 2020 & \sig{}{82.4} (78.6, 85.1) & \sig{}{20.6} (15.2, 25.5) & \sig{}{17.5} (15.2, 19.6) & \sig{}{78.0} (71.8, 83.7) & \sig{}{76.3} (75.0, 77.4) & \sig{}{25.2} (08.0, 36.1) \\
& COVER\_F & \sig{}{68.1} (64.3, 70.8) & \sig{}{05.2} (04.2, 06.1) & \sig{}{09.4} (07.9, 10.6) & \sig{}{76.5} (70.4, 81.9) & \sig{}{52.4} (51.3, 53.5) & \sig{}{16.6} (04.0, 36.2) \\
& SOFA & \sig{}{87.0} (84.4, 89.6) & \sig{}{21.8} (17.8, 27.1) & \sig{}{26.5} (23.4, 30.3) & \sig{}{74.4} (67.6, 81.3) & \sig{}{87.4} (86.7, 88.2) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{81.6} (78.9, 83.9) & \hspace{1ex}\textbf{47.4} (44.0, 49.8) & \sig{}{22.1} (19.6, 25.0) & \sig{}{81.2} (76.1, 85.5) & \sig{}{82.0} (80.9, 83.0) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{48 hours}}}& \themethod{} & \hspace{1ex}\textbf{93.9} (91.8, 95.5) & \hspace{1ex}{38.6} (32.4, 46.3) & \hspace{1ex}\textbf{34.1} (30.4, 37.5) & \hspace{1ex}\textbf{86.2} (81.3, 90.9) & \hspace{1ex}\textbf{89.3} (88.4, 90.2) & \hspace{1ex}\textbf{77.2} (45.5, 82.5) \\
& \themethod{} (linear) & \sig{}{93.6} (91.6, 95.1) & \hspace{1ex}{38.6} (31.1, 46.2) & \sig{}{32.7} (28.7, 37.0) & \sig{}{84.3} (79.2, 88.9) & \sig{}{88.9} (88.2, 89.7) & \sig{}{73.0} (59.4, 80.3) \\
& Liang et al. 2020 & \sig{}{81.6} (78.1, 84.4) & \sig{}{17.8} (12.9, 22.2) & \sig{}{16.7} (14.2, 19.2) & \sig{}{78.3} (72.3, 84.2) & \sig{}{74.7} (73.4, 75.8) & \sig{}{21.7} (04.7, 37.7) \\
& COVER\_F & \sig{}{67.6} (63.7, 70.5) & \sig{}{05.1} (04.2, 06.2) & \sig{}{09.6} (08.1, 11.2) & \sig{}{73.6} (66.3, 79.1) & \sig{}{55.0} (53.7, 56.2) & \sig{}{15.8} (03.1, 34.3) \\
& SOFA & \sig{}{86.7} (84.0, 89.4) & \sig{}{21.4} (17.3, 27.1) & \sig{}{25.2} (21.8, 29.2) & \sig{}{71.5} (64.4, 78.1) & \sig{}{86.9} (86.1, 87.8) & \sig{}{00.0} (00.0, 69.0) \\
& Yan et al. 2020 & \sig{}{81.1} (77.7, 83.5) & \hspace{1ex}\textbf{47.2} (43.4, 49.6) & \sig{}{21.9} (18.8, 24.5) & \sig{}{80.8} (74.4, 85.6) & \sig{}{81.4} (80.3, 82.4) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{96 hours}}}& \themethod{} (linear) & \hspace{1ex}\textbf{93.1} (91.0, 94.6) & \hspace{1ex}{35.8} (29.8, 44.5) & \hspace{1ex}{27.8} (24.1, 31.9) & \hspace{1ex}{81.4} (75.5, 86.9) & \hspace{1ex}{88.0} (87.3, 88.8) & \hspace{1ex}\textbf{72.6} (58.5, 80.1) \\
& \themethod{} & \hspace{1ex}\textbf{93.1} (90.9, 94.9) & \hspace{1ex}{34.3} (28.4, 42.6) & \hspace{1ex}\textbf{30.2} (26.6, 34.6) & \hspace{1ex}\textbf{81.7} (74.3, 87.0) & \hspace{1ex}\textbf{89.4} (88.6, 90.2) & \hspace{1ex}{71.6} (54.8, 81.0) \\
& Liang et al. 2020 & \sig{}{78.1} (73.6, 82.0) & \sig{}{13.8} (09.5, 18.7) & \sig{}{14.4} (11.9, 17.1) & \sig{}{73.0} (65.7, 79.4) & \sig{}{74.8} (73.5, 76.1) & \sig{}{14.2} (02.2, 35.0) \\
& COVER\_F & \sig{}{66.3} (61.1, 69.6) & \sig{}{04.4} (03.5, 05.4) & \sig{}{08.3} (06.7, 09.6) & \sig{}{75.4} (68.2, 81.1) & \sig{}{51.2} (49.9, 52.5) & \sig{}{14.0} (02.9, 32.7) \\
& SOFA & \sig{}{85.3} (82.2, 88.3) & \sig{}{17.7} (14.1, 23.1) & \sig{}{23.3} (20.0, 27.0) & \sig{}{72.9} (66.3, 80.5) & \sig{}{86.5} (85.6, 87.4) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{78.7} (75.1, 81.3) & \hspace{1ex}\textbf{43.7} (39.4, 46.8) & \sig{}{18.9} (16.1, 21.9) & \sig{}{75.9} (68.4, 81.5) & \sig{}{81.4} (80.2, 82.4) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\parbox[t]{0.5mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{192 hours}}}& \themethod{} & \hspace{1ex}\textbf{92.9} (90.8, 94.7) & \hspace{1ex}{28.6} (20.7, 38.7) & \hspace{1ex}\textbf{26.0} (20.8, 30.5) & \hspace{1ex}\textbf{78.2} (68.8, 85.4) & \hspace{1ex}\textbf{89.8} (88.9, 90.8) & \hspace{1ex}\textbf{71.2} (56.4, 81.9) \\
& \themethod{} (linear) & \sig{}{91.7} (89.3, 93.9) & \sig{}{27.0} (21.2, 37.6) & \sig{}{20.8} (17.0, 25.5) & \hspace{1ex}{77.8} (69.1, 86.5) & \sig{}{86.4} (85.5, 87.4) & \hspace{1ex}{70.6} (42.7, 76.4) \\
& COVER\_F & \sig{}{65.5} (60.1, 69.7) & \sig{}{03.4} (02.4, 04.5) & \sig{}{06.6} (04.9, 08.1) & \sig{}{73.2} (63.6, 81.2) & \sig{}{50.9} (49.4, 52.6) & \sig{}{18.3} (11.3, 33.4) \\
& Liang et al. 2020 & \sig{}{73.6} (67.7, 78.5) & \sig{}{11.3} (06.4, 16.9) & \sig{}{09.9} (07.7, 11.9) & \sig{}{70.2} (61.8, 79.4) & \sig{}{70.0} (68.5, 71.6) & \sig{}{05.8} (00.0, 30.3) \\
& SOFA & \sig{}{84.5} (80.8, 88.0) & \sig{}{13.3} (09.4, 19.8) & \sig{}{18.0} (14.4, 22.1) & \sig{}{68.2} (58.3, 78.1) & \sig{}{86.1} (85.1, 87.2) & \sig{}{00.0} (00.0, 00.0) \\
& Yan et al. 2020 & \sig{}{76.8} (72.3, 81.2) & \hspace{1ex}\textbf{40.2} (35.7, 45.4) & \sig{}{15.7} (12.6, 19.0) & \sig{}{71.1} (62.4, 80.0) & \sig{}{82.4} (81.3, 83.5) & \sig{}{00.0} (00.0, 00.0) \\
\bottomrule
\end{longtable}
